Theoretical ISM pressure and electron density diagnostics for local and high-redshift galaxies

We derive new self-consistent theoretical UV, optical, and IR diagnostics for the ISM pressure and electron density in the ionized nebulae of star-forming galaxies. Our UV diagnostics utilize the inter-combination, forbidden and resonance lines of silicon, carbon, aluminum, neon, and nitrogen. We also calibrate the optical and IR forbidden lines of oxygen, argon, nitrogen and sulfur. We show that line ratios used as ISM pressure diagnostics depend on the gas-phase metallicity with a residual dependence on the ionization parameter of the gas. In addition, the traditional electron density diagnostic [S II] {\lambda}6731/[S II] {\lambda}6717 is strongly dependent on the gas-phase metallicity. We show how different emission-line ratios are produced in different ionization zones in our theoretical nebulae. The [S II] and [O II] ratios are produced in different zones, and should not be used interchangeably to measure the electron density of the gas unless the electron temperature is known to be constant. We review the temperature and density distributions observed within H II regions and discuss the implications of these distributions on measuring the electron density of the gas. Many H II regions contain radial variations in density. We suggest that the ISM pressure is a more meaningful quantity to measure in H II regions or galaxies. Specific combinations of line ratios can cover the full range of ISM pressures (4 < log(P/k) < 9). As H II regions become resolved at increasingly high redshift through the next generation telescopes, we anticipate that these diagnostics will be important for understanding the conditions around the young, hot stars from the early universe to the present day.

==> (inline-0) <==
\begin{deluxetable*}{llllllllllllllll}
\tabletypesize{\footnotesize}
\tablecaption{Theoretical flux ratios for our MAPPINGS v5.1 Pressure Models \label{pressure_flux_table}}
\tablehead{  
  \colhead{log} & 
  \colhead{log(q)} &   
  \colhead{log(O/H)} &  
  \colhead{\NIV} & 
  \colhead{SiIII]}  & 
  \colhead{\CIII} & 
  \colhead{\NeIV} &  
  \colhead{\AlII}  & 
  \colhead{\OII}  &  
  \colhead{\ArIV} & 
  \colhead{\NI} & 
  \colhead{\ClIII} & 
  \colhead{\SII} & 
  \colhead{\SIII} & 
  \colhead{\OIII} & 
  \colhead{\NII} \\
   \colhead{($\frac{P}{k}$)} &
    \colhead{} & 
    \colhead{+12} & 
    \colhead{$\frac{\lambda 1483}{\lambda 1486}$} & 
    \colhead{$\frac{\lambda 1883}{\lambda 1892}$} & 
    \colhead{$\frac{\lambda 1906}{\lambda 1908}$} & 
    \colhead{$\frac{\lambda 2425}{\lambda 2423}$} & 
    \colhead{$\frac{\lambda 2660}{\lambda 2669}$} & 
    \colhead{$\frac{\lambda 3729}{\lambda 3726}$} &
    \colhead{$\frac{\lambda 4711}{\lambda 4740}$} & 
    \colhead{$\frac{\lambda 5198}{\lambda 5200}$} & 
    \colhead{$\frac{\lambda 5517}{\lambda 5537}$} & 
    \colhead{$\frac{\lambda 6717}{\lambda 6731}$} &
    \colhead{$\frac{\lambda 33 \mu m}{\lambda 18 \mu m}$} & 
    \colhead{$\frac{\lambda 52 \mu m}{\lambda 88 \mu m}$} & 
    \colhead{$\frac{\lambda 205 \mu m}{\lambda 122 \mu m}$} } 
\startdata
4.0 & 6.50 & 7.63 & \nodata & 1.5647 & 1.4862 & \nodata & 1.5352 & 1.4533 & \nodata & 0.69806 & 1.4216 & 1.4460 & 1.7769 & 1.5924 & 1.7000 \\
4.0 & 6.50 & 8.23 & \nodata & 1.5638 & 1.4813 & \nodata & 1.5331 & 1.4537 & \nodata & 0.69670 & 1.4263 & 1.4478 & 1.7929 & 1.6182 & 1.7301 \\
4.0 & 6.50 & 8.53 & \nodata & 1.5622 & 1.4728 & \nodata & 1.5290 & 1.4544 & \nodata & 0.69366 & 1.4341 & 1.4514 & 1.8192 & 1.6712 & 1.7865 \\
4.0 & 6.50 & 8.93 & \nodata & 1.5513 & 1.4479 & \nodata & 1.5117 & 1.4573 & \nodata & 0.68227 & 1.4482 & 1.4637 & 1.8778 & 1.8575 & 1.9474 \\
4.0 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4618 & \nodata & 0.66746 & 1.4398 & 1.4633 & 1.9378 & 1.9830 & 2.1429 \\
4.0 & 6.75 & 7.63 & \nodata & 1.5654 & 1.4898 & \nodata & 1.5370 & 1.4531 & \nodata & 0.69893 & 1.4177 & 1.4444 & 1.7648 & 1.5707 & 1.6761 \\
4.0 & 6.75 & 8.23 & \nodata & 1.5642 & 1.4837 & \nodata & 1.5344 & 1.4535 & 1.3706 & 0.69749 & 1.4239 & 1.4465 & 1.7855 & 1.6011 & 1.7130 \\
4.0 & 6.75 & 8.53 & \nodata & 1.5624 & 1.4738 & \nodata & 1.5297 & 1.4543 & 1.3842 & 0.69435 & 1.4331 & 1.4506 & 1.8165 & 1.6604 & 1.7783 \\
4.0 & 6.75 & 8.93 & \nodata & 1.5518 & 1.4485 & \nodata & 1.5126 & 1.4572 & \nodata & 0.68274 & 1.4480 & 1.4633 & 1.8765 & 1.8474 & 1.9425 \\
4.0 & 6.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4618 & \nodata & 0.66745 & 1.4400 & 1.4634 & 1.9362 & 1.9748 & 2.1322 \\
4.0 & 7.00 & 7.63 & \nodata & 1.5662 & 1.4935 & \nodata & 1.5388 & 1.4527 & 1.3556 & 0.69965 & 1.4136 & 1.4428 & 1.7522 & 1.5512 & 1.6517 \\
4.0 & 7.00 & 8.23 & \nodata & 1.5645 & 1.4856 & \nodata & 1.5355 & 1.4533 & 1.3679 & 0.69818 & 1.4217 & 1.4454 & 1.7792 & 1.5869 & 1.6979 \\
4.0 & 7.00 & 8.53 & \nodata & 1.5624 & 1.4743 & \nodata & 1.5301 & 1.4542 & 1.3839 & 0.69496 & 1.4325 & 1.4500 & 1.8156 & 1.6533 & 1.7736 \\
4.0 & 7.00 & 8.93 & \nodata & 1.5518 & 1.4486 & \nodata & 1.5128 & 1.4570 & \nodata & 0.68315 & 1.4480 & 1.4630 & 1.8763 & 1.8416 & 1.9405 \\
4.0 & 7.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4618 & \nodata & 0.66749 & 1.4398 & 1.4634 & 1.9363 & 1.9666 & 2.1305 \\
4.0 & 7.25 & 7.63 & \nodata & 1.5670 & 1.4973 & \nodata & 1.5406 & 1.4525 & 1.3495 & 0.70011 & 1.4093 & 1.4413 & 1.7397 & 1.5353 & 1.6271 \\
4.0 & 7.25 & 8.23 & 1.4825 & 1.5648 & 1.4871 & \nodata & 1.5364 & 1.4532 & 1.3660 & 0.69867 & 1.4200 & 1.4445 & 1.7752 & 1.5764 & 1.6861 \\
4.0 & 7.25 & 8.53 & \nodata & 1.5624 & 1.4742 & \nodata & 1.5303 & 1.4541 & 1.3846 & 0.69549 & 1.4326 & 1.4497 & 1.8171 & 1.6502 & 1.7737 \\
4.0 & 7.25 & 8.93 & \nodata & 1.5512 & 1.4480 & \nodata & 1.5128 & 1.4571 & 1.4036 & 0.68342 & 1.4481 & 1.4629 & 1.8780 & 1.8403 & 1.9427 \\
4.0 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4619 & \nodata & 0.66762 & 1.4389 & 1.4632 & 1.9386 & 1.9583 & 2.1350 \\
4.0 & 7.50 & 7.63 & 1.4876 & 1.5680 & 1.5012 & \nodata & 1.5423 & 1.4523 & 1.3433 & 0.70041 & 1.4049 & 1.4398 & 1.7274 & 1.5228 & 1.6028 \\
4.0 & 7.50 & 8.23 & 1.4826 & 1.5649 & 1.4879 & \nodata & 1.5369 & 1.4531 & 1.3652 & 0.69903 & 1.4189 & 1.4438 & 1.7730 & 1.5688 & 1.6783 \\
4.0 & 7.50 & 8.53 & \nodata & 1.5623 & 1.4735 & \nodata & 1.5302 & 1.4542 & 1.3863 & 0.69597 & 1.4332 & 1.4495 & 1.8205 & 1.6497 & 1.7788 \\
4.0 & 7.50 & 8.93 & \nodata & 1.5499 & 1.4468 & \nodata & 1.5122 & 1.4571 & 1.4040 & 0.68359 & 1.4483 & 1.4628 & 1.8820 & 1.8427 & 1.9508 \\
4.0 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4621 & \nodata & 0.66829 & 1.4372 & 1.4630 & 1.9449 & 1.9458 & 2.1475 \\
4.0 & 7.75 & 7.63 & 1.4887 & 1.5690 & 1.5051 & 1.4783 & 1.5439 & 1.4521 & 1.3369 & 0.70057 & 1.4003 & 1.4384 & 1.7151 & 1.5132 & 1.5787 \\
4.0 & 7.75 & 8.23 & 1.4827 & 1.5650 & 1.4885 & \nodata & 1.5373 & 1.4530 & 1.3648 & 0.69934 & 1.4181 & 1.4432 & 1.7716 & 1.5626 & 1.6728 \\
4.0 & 7.75 & 8.53 & 1.4757 & 1.5621 & 1.4729 & \nodata & 1.5300 & 1.4542 & 1.3880 & 0.69648 & 1.4340 & 1.4493 & 1.8240 & 1.6488 & 1.7861 \\
4.0 & 7.75 & 8.93 & \nodata & 1.5485 & 1.4459 & \nodata & 1.5119 & 1.4571 & 1.4040 & 0.68379 & 1.4486 & 1.4629 & 1.8873 & 1.8447 & 1.9638 \\
4.0 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4613 & \nodata & 0.66955 & 1.4364 & 1.4629 & 1.9564 & 1.9191 & 2.1682 \\
4.0 & 8.00 & 7.63 & 1.4900 & 1.5702 & 1.5092 & 1.4751 & 1.5454 & 1.4520 & 1.3308 & 0.70067 & 1.3960 & 1.4372 & 1.7024 & 1.5057 & 1.5556 \\
4.0 & 8.00 & 8.23 & 1.4828 & 1.5652 & 1.4891 & 1.4920 & 1.5378 & 1.4530 & 1.3644 & 0.69958 & 1.4173 & 1.4426 & 1.7699 & 1.5562 & 1.6681 \\
4.0 & 8.00 & 8.53 & 1.4754 & 1.5619 & 1.4725 & \nodata & 1.5301 & 1.4542 & 1.3892 & 0.69695 & 1.4345 & 1.4492 & 1.8261 & 1.6450 & 1.7919 \\
4.0 & 8.00 & 8.93 & \nodata & 1.5482 & 1.4461 & \nodata & 1.5123 & 1.4570 & 1.4037 & 0.68402 & 1.4486 & 1.4626 & 1.8920 & 1.8403 & 1.9773 \\
4.0 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4598 & \nodata & 0.67058 & 1.4378 & 1.4628 & 1.9701 & 1.8594 & 2.1922 \\
4.0 & 8.25 & 7.63 & 1.4910 & 1.5715 & 1.5133 & 1.4722 & 1.5466 & 1.4517 & 1.3249 & 0.70080 & 1.3919 & 1.4361 & 1.6896 & 1.5000 & 1.5340 \\
4.0 & 8.25 & 8.23 & 1.4830 & 1.5653 & 1.4898 & 1.4918 & 1.5383 & 1.4528 & 1.3638 & 0.69984 & 1.4165 & 1.4421 & 1.7678 & 1.5494 & 1.6629 \\
4.0 & 8.25 & 8.53 & 1.4752 & 1.5619 & 1.4724 & \nodata & 1.5305 & 1.4540 & 1.3897 & 0.69746 & 1.4347 & 1.4487 & 1.8270 & 1.6375 & 1.7947 \\
4.0 & 8.25 & 8.93 & \nodata & 1.5486 & 1.4470 & \nodata & 1.5131 & 1.4566 & 1.4030 & 0.68436 & 1.4483 & 1.4621 & 1.8947 & 1.8234 & 1.9873 \\
4.0 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4570 & \nodata & 0.67131 & 1.4396 & 1.4617 & 1.9785 & 1.7409 & 2.2101 \\
4.0 & 8.50 & 7.63 & 1.4920 & 1.5722 & 1.5169 & 1.4696 & 1.5476 & 1.4516 & 1.3197 & 0.70093 & 1.3884 & 1.4354 & 1.6771 & 1.4960 & 1.5149 \\
4.0 & 8.50 & 8.23 & 1.4833 & 1.5655 & 1.4908 & 1.4916 & 1.5390 & 1.4527 & 1.3630 & 0.70004 & 1.4153 & 1.4416 & 1.7653 & 1.5419 & 1.6574 \\
4.0 & 8.50 & 8.53 & 1.4752 & 1.5619 & 1.4726 & \nodata & 1.5312 & 1.4538 & 1.3898 & 0.69791 & 1.4345 & 1.4481 & 1.8264 & 1.6253 & 1.7941 \\
4.0 & 8.50 & 8.93 & \nodata & 1.5493 & 1.4482 & \nodata & 1.5140 & 1.4560 & 1.4025 & 0.68476 & 1.4480 & 1.4612 & 1.8944 & 1.7876 & 1.9916 \\
4.0 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4522 & \nodata & 0.67182 & 1.4407 & 1.4584 & 1.9718 & 1.5456 & 2.2135 \\
4.5 & 6.50 & 7.63 & \nodata & 1.5647 & 1.4862 & \nodata & 1.5350 & 1.4520 & \nodata & 0.69787 & 1.4213 & 1.4449 & 1.7702 & 1.5221 & 1.6980 \\
4.5 & 6.50 & 8.23 & \nodata & 1.5638 & 1.4813 & \nodata & 1.5330 & 1.4522 & \nodata & 0.69651 & 1.4260 & 1.4465 & 1.7854 & 1.5396 & 1.7279 \\
4.5 & 6.50 & 8.53 & \nodata & 1.5622 & 1.4728 & \nodata & 1.5288 & 1.4526 & \nodata & 0.69346 & 1.4336 & 1.4497 & 1.8100 & 1.5739 & 1.7834 \\
4.5 & 6.50 & 8.93 & \nodata & 1.5516 & 1.4482 & \nodata & 1.5119 & 1.4538 & \nodata & 0.68213 & 1.4474 & 1.4605 & 1.8605 & 1.6612 & 1.9391 \\
4.5 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4525 & \nodata & 0.66808 & 1.4407 & 1.4572 & 1.8941 & 1.5546 & 2.1055 \\
4.5 & 6.75 & 7.63 & \nodata & 1.5654 & 1.4897 & \nodata & 1.5368 & 1.4518 & \nodata & 0.69876 & 1.4174 & 1.4433 & 1.7586 & 1.5039 & 1.6742 \\
4.5 & 6.75 & 8.23 & \nodata & 1.5642 & 1.4836 & \nodata & 1.5343 & 1.4520 & 1.3704 & 0.69733 & 1.4235 & 1.4452 & 1.7783 & 1.5248 & 1.7107 \\
4.5 & 6.75 & 8.53 & \nodata & 1.5623 & 1.4738 & \nodata & 1.5295 & 1.4525 & 1.3840 & 0.69414 & 1.4327 & 1.4490 & 1.8075 & 1.5634 & 1.7753 \\
4.5 & 6.75 & 8.93 & \nodata & 1.5520 & 1.4488 & \nodata & 1.5126 & 1.4537 & \nodata & 0.68262 & 1.4472 & 1.4600 & 1.8592 & 1.6509 & 1.9343 \\
4.5 & 6.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4522 & \nodata & 0.66818 & 1.4407 & 1.4572 & 1.8924 & 1.5508 & 2.0972 \\
4.5 & 7.00 & 7.63 & \nodata & 1.5661 & 1.4935 & \nodata & 1.5387 & 1.4516 & 1.3554 & 0.69946 & 1.4134 & 1.4417 & 1.7464 & 1.4879 & 1.6499 \\
4.5 & 7.00 & 8.23 & \nodata & 1.5646 & 1.4856 & \nodata & 1.5354 & 1.4519 & 1.3677 & 0.69799 & 1.4214 & 1.4442 & 1.7724 & 1.5129 & 1.6958 \\
4.5 & 7.00 & 8.53 & \nodata & 1.5624 & 1.4743 & \nodata & 1.5300 & 1.4524 & 1.3836 & 0.69475 & 1.4321 & 1.4484 & 1.8064 & 1.5565 & 1.7705 \\
4.5 & 7.00 & 8.93 & \nodata & 1.5520 & 1.4490 & \nodata & 1.5129 & 1.4536 & \nodata & 0.68300 & 1.4472 & 1.4597 & 1.8589 & 1.6437 & 1.9325 \\
4.5 & 7.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4520 & \nodata & 0.66825 & 1.4403 & 1.4571 & 1.8918 & 1.5403 & 2.0964 \\
4.5 & 7.25 & 7.63 & \nodata & 1.5670 & 1.4972 & \nodata & 1.5405 & 1.4514 & 1.3494 & 0.69994 & 1.4091 & 1.4402 & 1.7342 & 1.4750 & 1.6255 \\
4.5 & 7.25 & 8.23 & 1.4825 & 1.5647 & 1.4870 & \nodata & 1.5362 & 1.4517 & 1.3659 & 0.69849 & 1.4197 & 1.4432 & 1.7683 & 1.5043 & 1.6841 \\
4.5 & 7.25 & 8.53 & \nodata & 1.5623 & 1.4742 & \nodata & 1.5301 & 1.4524 & 1.3843 & 0.69527 & 1.4322 & 1.4481 & 1.8077 & 1.5528 & 1.7706 \\
4.5 & 7.25 & 8.93 & \nodata & 1.5513 & 1.4483 & \nodata & 1.5127 & 1.4535 & 1.4032 & 0.68322 & 1.4473 & 1.4596 & 1.8601 & 1.6386 & 1.9348 \\
4.5 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4517 & \nodata & 0.66839 & 1.4396 & 1.4567 & 1.8921 & 1.5234 & 2.1008 \\
4.5 & 7.50 & 7.63 & 1.4876 & 1.5679 & 1.5012 & \nodata & 1.5422 & 1.4512 & 1.3432 & 0.70024 & 1.4046 & 1.4388 & 1.7222 & 1.4653 & 1.6013 \\
4.5 & 7.50 & 8.23 & 1.4826 & 1.5649 & 1.4879 & \nodata & 1.5368 & 1.4517 & 1.3651 & 0.69884 & 1.4186 & 1.4425 & 1.7662 & 1.4983 & 1.6762 \\
4.5 & 7.50 & 8.53 & \nodata & 1.5622 & 1.4735 & \nodata & 1.5300 & 1.4524 & 1.3860 & 0.69576 & 1.4328 & 1.4479 & 1.8108 & 1.5510 & 1.7757 \\
4.5 & 7.50 & 8.93 & \nodata & 1.5500 & 1.4470 & \nodata & 1.5123 & 1.4534 & 1.4035 & 0.68340 & 1.4476 & 1.4595 & 1.8629 & 1.6335 & 1.9428 \\
4.5 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4514 & \nodata & 0.66902 & 1.4379 & 1.4561 & 1.8937 & 1.4940 & 2.1119 \\
4.5 & 7.75 & 7.63 & 1.4888 & 1.5690 & 1.5052 & 1.4783 & 1.5438 & 1.4511 & 1.3369 & 0.70040 & 1.4002 & 1.4374 & 1.7103 & 1.4576 & 1.5774 \\
4.5 & 7.75 & 8.23 & 1.4827 & 1.5650 & 1.4885 & \nodata & 1.5372 & 1.4517 & 1.3647 & 0.69914 & 1.4178 & 1.4420 & 1.7648 & 1.4931 & 1.6708 \\
4.5 & 7.75 & 8.53 & 1.4758 & 1.5620 & 1.4729 & \nodata & 1.5298 & 1.4523 & 1.3877 & 0.69627 & 1.4335 & 1.4477 & 1.8139 & 1.5486 & 1.7828 \\
4.5 & 7.75 & 8.93 & \nodata & 1.5487 & 1.4462 & \nodata & 1.5119 & 1.4532 & 1.4036 & 0.68354 & 1.4477 & 1.4593 & 1.8665 & 1.6241 & 1.9553 \\
4.5 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4505 & \nodata & 0.67017 & 1.4371 & 1.4556 & 1.8955 & 1.4414 & 2.1297 \\
4.5 & 8.00 & 7.63 & 1.4900 & 1.5701 & 1.5092 & 1.4752 & 1.5453 & 1.4508 & 1.3307 & 0.70053 & 1.3958 & 1.4362 & 1.6979 & 1.4513 & 1.5543 \\
4.5 & 8.00 & 8.23 & 1.4828 & 1.5651 & 1.4891 & 1.4919 & 1.5377 & 1.4516 & 1.3642 & 0.69942 & 1.4170 & 1.4414 & 1.7631 & 1.4874 & 1.6660 \\
4.5 & 8.00 & 8.53 & 1.4754 & 1.5617 & 1.4724 & \nodata & 1.5300 & 1.4522 & 1.3889 & 0.69675 & 1.4341 & 1.4475 & 1.8158 & 1.5433 & 1.7885 \\
4.5 & 8.00 & 8.93 & \nodata & 1.5483 & 1.4464 & \nodata & 1.5122 & 1.4528 & 1.4032 & 0.68376 & 1.4475 & 1.4589 & 1.8687 & 1.6048 & 1.9681 \\
4.5 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4479 & \nodata & 0.67118 & 1.4381 & 1.4542 & 1.8930 & 1.3492 & 2.1480 \\
4.5 & 8.25 & 7.63 & 1.4910 & 1.5714 & 1.5132 & 1.4722 & 1.5466 & 1.4507 & 1.3248 & 0.70064 & 1.3917 & 1.4352 & 1.6853 & 1.4459 & 1.5328 \\
4.5 & 8.25 & 8.23 & 1.4830 & 1.5653 & 1.4898 & 1.4918 & 1.5382 & 1.4515 & 1.3636 & 0.69965 & 1.4161 & 1.4409 & 1.7609 & 1.4803 & 1.6609 \\
4.5 & 8.25 & 8.53 & 1.4753 & 1.5617 & 1.4723 & \nodata & 1.5304 & 1.4520 & 1.3895 & 0.69723 & 1.4342 & 1.4470 & 1.8162 & 1.5330 & 1.7912 \\
4.5 & 8.25 & 8.93 & \nodata & 1.5487 & 1.4473 & \nodata & 1.5130 & 1.4520 & 1.4025 & 0.68407 & 1.4473 & 1.4578 & 1.8682 & 1.5662 & 1.9769 \\
4.5 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4420 & \nodata & 0.67186 & 1.4393 & 1.4500 & 1.8768 & 1.1955 & 2.1572 \\
4.5 & 8.50 & 7.63 & 1.4920 & 1.5721 & 1.5169 & 1.4695 & 1.5475 & 1.4506 & 1.3196 & 0.70075 & 1.3881 & 1.4344 & 1.6731 & 1.4407 & 1.5138 \\
4.5 & 8.50 & 8.23 & 1.4832 & 1.5654 & 1.4907 & 1.4915 & 1.5388 & 1.4513 & 1.3629 & 0.69985 & 1.4150 & 1.4403 & 1.7583 & 1.4703 & 1.6553 \\
4.5 & 8.50 & 8.53 & 1.4751 & 1.5618 & 1.4726 & \nodata & 1.5310 & 1.4517 & 1.3895 & 0.69766 & 1.4339 & 1.4462 & 1.8148 & 1.5147 & 1.7903 \\
4.5 & 8.50 & 8.93 & \nodata & 1.5494 & 1.4484 & \nodata & 1.5138 & 1.4503 & 1.4020 & 0.68436 & 1.4468 & 1.4560 & 1.8633 & 1.4953 & 1.9793 \\
4.5 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4307 & \nodata & 0.67215 & 1.4392 & 1.4408 & 1.8328 & 0.98048 & 2.1456 \\
5.0 & 6.50 & 7.63 & \nodata & 1.5645 & 1.4861 & \nodata & 1.5347 & 1.4477 & \nodata & 0.69731 & 1.4203 & 1.4413 & 1.7493 & 1.3382 & 1.6917 \\
5.0 & 6.50 & 8.23 & \nodata & 1.5636 & 1.4812 & \nodata & 1.5325 & 1.4474 & \nodata & 0.69591 & 1.4249 & 1.4424 & 1.7622 & 1.3373 & 1.7206 \\
5.0 & 6.50 & 8.53 & \nodata & 1.5619 & 1.4728 & \nodata & 1.5283 & 1.4470 & \nodata & 0.69281 & 1.4323 & 1.4448 & 1.7817 & 1.3334 & 1.7739 \\
5.0 & 6.50 & 8.93 & \nodata & 1.5519 & 1.4491 & \nodata & 1.5118 & 1.4436 & \nodata & 0.68152 & 1.4451 & 1.4509 & 1.8106 & 1.2652 & 1.9163 \\
5.0 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4818 & 1.4304 & \nodata & 0.66883 & 1.4397 & 1.4399 & 1.7958 & 1.0230 & 2.0400 \\
5.0 & 6.75 & 7.63 & \nodata & 1.5652 & 1.4896 & \nodata & 1.5365 & 1.4477 & \nodata & 0.69818 & 1.4165 & 1.4397 & 1.7390 & 1.3275 & 1.6682 \\
5.0 & 6.75 & 8.23 & \nodata & 1.5640 & 1.4835 & \nodata & 1.5338 & 1.4475 & 1.3699 & 0.69672 & 1.4225 & 1.4412 & 1.7558 & 1.3277 & 1.7038 \\
5.0 & 6.75 & 8.53 & \nodata & 1.5621 & 1.4738 & \nodata & 1.5291 & 1.4468 & 1.3833 & 0.69351 & 1.4314 & 1.4440 & 1.7791 & 1.3240 & 1.7658 \\
5.0 & 6.75 & 8.93 & \nodata & 1.5522 & 1.4496 & \nodata & 1.5125 & 1.4433 & \nodata & 0.68195 & 1.4449 & 1.4504 & 1.8089 & 1.2543 & 1.9118 \\
5.0 & 6.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4816 & 1.4296 & \nodata & 0.66901 & 1.4396 & 1.4395 & 1.7920 & 1.0125 & 2.0346 \\
5.0 & 7.00 & 7.63 & \nodata & 1.5660 & 1.4934 & \nodata & 1.5383 & 1.4476 & 1.3550 & 0.69888 & 1.4124 & 1.4382 & 1.7281 & 1.3197 & 1.6443 \\
5.0 & 7.00 & 8.23 & \nodata & 1.5644 & 1.4855 & \nodata & 1.5349 & 1.4474 & 1.3672 & 0.69739 & 1.4204 & 1.4401 & 1.7505 & 1.3211 & 1.6890 \\
5.0 & 7.00 & 8.53 & \nodata & 1.5622 & 1.4743 & \nodata & 1.5295 & 1.4467 & 1.3830 & 0.69410 & 1.4308 & 1.4434 & 1.7781 & 1.3175 & 1.7611 \\
5.0 & 7.00 & 8.93 & \nodata & 1.5521 & 1.4496 & \nodata & 1.5127 & 1.4430 & \nodata & 0.68225 & 1.4449 & 1.4500 & 1.8080 & 1.2449 & 1.9103 \\
5.0 & 7.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4287 & \nodata & 0.66905 & 1.4390 & 1.4388 & 1.7883 & 0.99695 & 2.0340 \\
5.0 & 7.25 & 7.63 & \nodata & 1.5669 & 1.4972 & \nodata & 1.5401 & 1.4477 & 1.3491 & 0.69939 & 1.4083 & 1.4368 & 1.7172 & 1.3143 & 1.6204 \\
5.0 & 7.25 & 8.23 & 1.4823 & 1.5646 & 1.4869 & \nodata & 1.5358 & 1.4474 & 1.3654 & 0.69788 & 1.4187 & 1.4393 & 1.7470 & 1.3169 & 1.6776 \\
5.0 & 7.25 & 8.53 & \nodata & 1.5621 & 1.4741 & \nodata & 1.5296 & 1.4467 & 1.3836 & 0.69460 & 1.4308 & 1.4430 & 1.7789 & 1.3128 & 1.7611 \\
5.0 & 7.25 & 8.93 & \nodata & 1.5515 & 1.4489 & \nodata & 1.5125 & 1.4427 & 1.4019 & 0.68249 & 1.4449 & 1.4496 & 1.8076 & 1.2345 & 1.9126 \\
5.0 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4274 & \nodata & 0.66921 & 1.4380 & 1.4380 & 1.7833 & 0.97516 & 2.0369 \\
5.0 & 7.50 & 7.63 & 1.4876 & 1.5678 & 1.5011 & \nodata & 1.5419 & 1.4477 & 1.3429 & 0.69968 & 1.4038 & 1.4355 & 1.7064 & 1.3105 & 1.5965 \\
5.0 & 7.50 & 8.23 & 1.4826 & 1.5647 & 1.4877 & \nodata & 1.5363 & 1.4474 & 1.3646 & 0.69827 & 1.4176 & 1.4386 & 1.7451 & 1.3141 & 1.6699 \\
5.0 & 7.50 & 8.53 & \nodata & 1.5619 & 1.4735 & \nodata & 1.5295 & 1.4465 & 1.3853 & 0.69511 & 1.4315 & 1.4428 & 1.7810 & 1.3085 & 1.7659 \\
5.0 & 7.50 & 8.93 & \nodata & 1.5501 & 1.4476 & \nodata & 1.5118 & 1.4422 & 1.4022 & 0.68262 & 1.4451 & 1.4493 & 1.8070 & 1.2197 & 1.9198 \\
5.0 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4258 & \nodata & 0.66976 & 1.4363 & 1.4367 & 1.7732 & 0.94118 & 2.0441 \\
5.0 & 7.75 & 7.63 & 1.4888 & 1.5689 & 1.5051 & 1.4782 & 1.5435 & 1.4477 & 1.3365 & 0.69983 & 1.3995 & 1.4342 & 1.6953 & 1.3073 & 1.5730 \\
5.0 & 7.75 & 8.23 & 1.4827 & 1.5648 & 1.4884 & \nodata & 1.5368 & 1.4473 & 1.3642 & 0.69856 & 1.4168 & 1.4381 & 1.7437 & 1.3112 & 1.6645 \\
5.0 & 7.75 & 8.53 & 1.4757 & 1.5617 & 1.4728 & \nodata & 1.5293 & 1.4464 & 1.3870 & 0.69560 & 1.4321 & 1.4426 & 1.7829 & 1.3033 & 1.7726 \\
5.0 & 7.75 & 8.93 & \nodata & 1.5489 & 1.4467 & \nodata & 1.5115 & 1.4415 & 1.4022 & 0.68273 & 1.4451 & 1.4487 & 1.8050 & 1.1973 & 1.9307 \\
5.0 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4240 & \nodata & 0.67065 & 1.4352 & 1.4348 & 1.7530 & 0.88771 & 2.0548 \\
5.0 & 8.00 & 7.63 & 1.4899 & 1.5700 & 1.5091 & 1.4751 & 1.5450 & 1.4476 & 1.3304 & 0.69997 & 1.3951 & 1.4331 & 1.6838 & 1.3040 & 1.5503 \\
5.0 & 8.00 & 8.23 & 1.4828 & 1.5649 & 1.4891 & 1.4918 & 1.5372 & 1.4473 & 1.3638 & 0.69879 & 1.4160 & 1.4376 & 1.7420 & 1.3071 & 1.6597 \\
5.0 & 8.00 & 8.53 & 1.4753 & 1.5616 & 1.4723 & \nodata & 1.5294 & 1.4462 & 1.3881 & 0.69610 & 1.4326 & 1.4422 & 1.7838 & 1.2951 & 1.7780 \\
5.0 & 8.00 & 8.93 & \nodata & 1.5484 & 1.4468 & \nodata & 1.5117 & 1.4403 & 1.4018 & 0.68287 & 1.4448 & 1.4474 & 1.8003 & 1.1627 & 1.9411 \\
5.0 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4187 & \nodata & 0.67128 & 1.4352 & 1.4306 & 1.7159 & 0.80561 & 2.0614 \\
5.0 & 8.25 & 7.63 & 1.4910 & 1.5713 & 1.5131 & 1.4721 & 1.5462 & 1.4475 & 1.3246 & 0.70009 & 1.3910 & 1.4320 & 1.6721 & 1.2994 & 1.5291 \\
5.0 & 8.25 & 8.23 & 1.4830 & 1.5651 & 1.4898 & 1.4917 & 1.5377 & 1.4471 & 1.3632 & 0.69904 & 1.4152 & 1.4369 & 1.7396 & 1.2994 & 1.6545 \\
5.0 & 8.25 & 8.53 & 1.4752 & 1.5615 & 1.4722 & \nodata & 1.5298 & 1.4458 & 1.3887 & 0.69657 & 1.4327 & 1.4416 & 1.7827 & 1.2803 & 1.7801 \\
5.0 & 8.25 & 8.93 & \nodata & 1.5487 & 1.4476 & \nodata & 1.5123 & 1.4380 & 1.4010 & 0.68297 & 1.4441 & 1.4450 & 1.7915 & 1.1055 & 1.9464 \\
5.0 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4056 & \nodata & 0.67122 & 1.4344 & 1.4195 & 1.6529 & 0.68389 & 2.0512 \\
5.0 & 8.50 & 7.63 & 1.4920 & 1.5720 & 1.5168 & 1.4695 & 1.5472 & 1.4473 & 1.3193 & 0.70018 & 1.3875 & 1.4312 & 1.6604 & 1.2918 & 1.5102 \\
5.0 & 8.50 & 8.23 & 1.4832 & 1.5652 & 1.4906 & 1.4914 & 1.5384 & 1.4468 & 1.3624 & 0.69919 & 1.4140 & 1.4362 & 1.7364 & 1.2845 & 1.6487 \\
5.0 & 8.50 & 8.53 & 1.4750 & 1.5615 & 1.4724 & \nodata & 1.5304 & 1.4449 & 1.3886 & 0.69687 & 1.4323 & 1.4404 & 1.7794 & 1.2516 & 1.7785 \\
5.0 & 8.50 & 8.93 & \nodata & 1.5491 & 1.4486 & \nodata & 1.5129 & 1.4335 & 1.4002 & 0.68298 & 1.4430 & 1.4405 & 1.7744 & 1.0118 & 1.9434 \\
5.0 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4868 & 1.3790 & \nodata & 0.66994 & 1.4302 & 1.3966 & 1.5507 & 0.53472 & 2.0081 \\
5.5 & 6.50 & 7.63 & \nodata & 1.5641 & 1.4858 & \nodata & 1.5333 & 1.4344 & \nodata & 0.69561 & 1.4174 & 1.4299 & 1.6868 & 0.98013 & 1.6722 \\
5.5 & 6.50 & 8.23 & \nodata & 1.5630 & 1.4809 & \nodata & 1.5311 & 1.4328 & \nodata & 0.69405 & 1.4216 & 1.4298 & 1.6927 & 0.95824 & 1.6984 \\
5.5 & 6.50 & 8.53 & \nodata & 1.5613 & 1.4726 & \nodata & 1.5267 & 1.4296 & \nodata & 0.69072 & 1.4283 & 1.4296 & 1.6986 & 0.91670 & 1.7456 \\
5.5 & 6.50 & 8.93 & \nodata & 1.5517 & 1.4499 & \nodata & 1.5104 & 1.4140 & \nodata & 0.67901 & 1.4385 & 1.4239 & 1.6768 & 0.76184 & 1.8592 \\
5.5 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4834 & 1.3776 & \nodata & 0.66730 & 1.4315 & 1.3945 & 1.5848 & 0.56450 & 1.9275 \\
5.5 & 6.75 & 7.63 & \nodata & 1.5647 & 1.4893 & \nodata & 1.5352 & 1.4349 & \nodata & 0.69644 & 1.4136 & 1.4284 & 1.6799 & 0.97939 & 1.6497 \\
5.5 & 6.75 & 8.23 & \nodata & 1.5634 & 1.4832 & \nodata & 1.5324 & 1.4331 & 1.3684 & 0.69485 & 1.4193 & 1.4286 & 1.6886 & 0.95513 & 1.6822 \\
5.5 & 6.75 & 8.53 & \nodata & 1.5614 & 1.4736 & \nodata & 1.5275 & 1.4294 & 1.3811 & 0.69142 & 1.4273 & 1.4286 & 1.6964 & 0.90904 & 1.7375 \\
5.5 & 6.75 & 8.93 & \nodata & 1.5519 & 1.4503 & \nodata & 1.5108 & 1.4133 & \nodata & 0.67937 & 1.4382 & 1.4230 & 1.6739 & 0.75179 & 1.8546 \\
5.5 & 6.75 & 9.23 & \nodata & \nodata & 1.4249 & \nodata & 1.4831 & 1.3754 & \nodata & 0.66743 & 1.4309 & 1.3930 & 1.5752 & 0.55371 & 1.9217 \\
5.5 & 7.00 & 7.63 & \nodata & 1.5655 & 1.4930 & \nodata & 1.5370 & 1.4355 & 1.3538 & 0.69713 & 1.4098 & 1.4273 & 1.6728 & 0.98243 & 1.6270 \\
5.5 & 7.00 & 8.23 & \nodata & 1.5638 & 1.4852 & \nodata & 1.5335 & 1.4334 & 1.3657 & 0.69551 & 1.4172 & 1.4277 & 1.6854 & 0.95519 & 1.6682 \\
5.5 & 7.00 & 8.53 & \nodata & 1.5615 & 1.4740 & \nodata & 1.5278 & 1.4293 & 1.3808 & 0.69197 & 1.4268 & 1.4279 & 1.6952 & 0.90363 & 1.7328 \\
5.5 & 7.00 & 8.93 & \nodata & 1.5517 & 1.4501 & \nodata & 1.5109 & 1.4125 & \nodata & 0.67961 & 1.4380 & 1.4222 & 1.6708 & 0.74236 & 1.8526 \\
5.5 & 7.00 & 9.23 & \nodata & \nodata & 1.4240 & \nodata & 1.4823 & 1.3727 & \nodata & 0.66749 & 1.4299 & 1.3911 & 1.5646 & 0.54123 & 1.9188 \\
5.5 & 7.25 & 7.63 & \nodata & 1.5664 & 1.4969 & \nodata & 1.5389 & 1.4362 & 1.3479 & 0.69765 & 1.4056 & 1.4262 & 1.6654 & 0.98717 & 1.6044 \\
5.5 & 7.25 & 8.23 & 1.4822 & 1.5641 & 1.4866 & \nodata & 1.5344 & 1.4337 & 1.3639 & 0.69603 & 1.4156 & 1.4270 & 1.6832 & 0.95641 & 1.6574 \\
5.5 & 7.25 & 8.53 & \nodata & 1.5615 & 1.4739 & \nodata & 1.5280 & 1.4290 & 1.3815 & 0.69252 & 1.4268 & 1.4275 & 1.6944 & 0.89851 & 1.7324 \\
5.5 & 7.25 & 8.93 & \nodata & 1.5510 & 1.4494 & \nodata & 1.5105 & 1.4113 & 1.3981 & 0.67972 & 1.4379 & 1.4213 & 1.6660 & 0.73103 & 1.8538 \\
5.5 & 7.25 & 9.23 & \nodata & \nodata & 1.4222 & \nodata & 1.4810 & 1.3691 & \nodata & 0.66758 & 1.4285 & 1.3888 & 1.5492 & 0.52585 & 1.9173 \\
5.5 & 7.50 & 7.63 & 1.4874 & 1.5673 & 1.5007 & \nodata & 1.5407 & 1.4367 & 1.3418 & 0.69796 & 1.4014 & 1.4252 & 1.6578 & 0.99176 & 1.5818 \\
5.5 & 7.50 & 8.23 & 1.4824 & 1.5642 & 1.4875 & \nodata & 1.5351 & 1.4339 & 1.3631 & 0.69642 & 1.4145 & 1.4265 & 1.6817 & 0.95758 & 1.6500 \\
5.5 & 7.50 & 8.53 & \nodata & 1.5612 & 1.4732 & \nodata & 1.5278 & 1.4286 & 1.3831 & 0.69303 & 1.4273 & 1.4271 & 1.6938 & 0.89261 & 1.7363 \\
5.5 & 7.50 & 8.93 & \nodata & 1.5497 & 1.4480 & \nodata & 1.5098 & 1.4096 & 1.3983 & 0.67975 & 1.4378 & 1.4200 & 1.6567 & 0.71516 & 1.8582 \\
5.5 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4805 & 1.3648 & \nodata & 0.66793 & 1.4263 & 1.3858 & 1.5200 & 0.50429 & 1.9157 \\
5.5 & 7.75 & 7.63 & 1.4886 & 1.5685 & 1.5048 & 1.4781 & 1.5424 & 1.4370 & 1.3356 & 0.69814 & 1.3971 & 1.4243 & 1.6497 & 0.99523 & 1.5594 \\
5.5 & 7.75 & 8.23 & 1.4826 & 1.5643 & 1.4881 & \nodata & 1.5354 & 1.4340 & 1.3627 & 0.69672 & 1.4137 & 1.4261 & 1.6805 & 0.95792 & 1.6448 \\
5.5 & 7.75 & 8.53 & 1.4755 & 1.5610 & 1.4725 & \nodata & 1.5276 & 1.4282 & 1.3847 & 0.69357 & 1.4278 & 1.4267 & 1.6925 & 0.88588 & 1.7419 \\
5.5 & 7.75 & 8.93 & \nodata & 1.5484 & 1.4470 & \nodata & 1.5092 & 1.4073 & 1.3981 & 0.67970 & 1.4374 & 1.4179 & 1.6422 & 0.69336 & 1.8641 \\
5.5 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4820 & 1.3601 & \nodata & 0.66822 & 1.4241 & 1.3813 & 1.4674 & 0.47336 & 1.9104 \\
5.5 & 8.00 & 7.63 & 1.4899 & 1.5697 & 1.5088 & 1.4749 & 1.5440 & 1.4372 & 1.3295 & 0.69824 & 1.3929 & 1.4233 & 1.6410 & 0.99639 & 1.5377 \\
5.5 & 8.00 & 8.23 & 1.4826 & 1.5644 & 1.4888 & 1.4916 & 1.5359 & 1.4340 & 1.3622 & 0.69696 & 1.4129 & 1.4256 & 1.6786 & 0.95610 & 1.6400 \\
5.5 & 8.00 & 8.53 & 1.4751 & 1.5608 & 1.4720 & \nodata & 1.5276 & 1.4276 & 1.3858 & 0.69403 & 1.4282 & 1.4261 & 1.6901 & 0.87671 & 1.7458 \\
5.5 & 8.00 & 8.93 & \nodata & 1.5476 & 1.4469 & \nodata & 1.5092 & 1.4040 & 1.3973 & 0.67961 & 1.4364 & 1.4146 & 1.6228 & 0.66305 & 1.8674 \\
5.5 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4832 & 1.3490 & \nodata & 0.66785 & 1.4220 & 1.3710 & 1.3883 & 0.42860 & 1.8925 \\
5.5 & 8.25 & 7.63 & 1.4910 & 1.5710 & 1.5129 & 1.4719 & 1.5452 & 1.4373 & 1.3237 & 0.69829 & 1.3890 & 1.4224 & 1.6316 & 0.99349 & 1.5174 \\
5.5 & 8.25 & 8.23 & 1.4828 & 1.5646 & 1.4894 & 1.4913 & 1.5364 & 1.4336 & 1.3616 & 0.69714 & 1.4120 & 1.4247 & 1.6758 & 0.94867 & 1.6348 \\
5.5 & 8.25 & 8.53 & 1.4750 & 1.5607 & 1.4718 & \nodata & 1.5279 & 1.4266 & 1.3862 & 0.69442 & 1.4281 & 1.4249 & 1.6856 & 0.86026 & 1.7464 \\
5.5 & 8.25 & 8.93 & \nodata & 1.5476 & 1.4475 & \nodata & 1.5093 & 1.3980 & 1.3961 & 0.67914 & 1.4348 & 1.4085 & 1.5964 & 0.61699 & 1.8634 \\
5.5 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4824 & 1.3209 & \nodata & 0.66574 & 1.4168 & 1.3461 & 1.2829 & 0.36484 & 1.8465 \\
5.5 & 8.50 & 7.63 & 1.4919 & 1.5717 & 1.5166 & 1.4693 & 1.5462 & 1.4370 & 1.3185 & 0.69831 & 1.3854 & 1.4214 & 1.6217 & 0.98345 & 1.4991 \\
5.5 & 8.50 & 8.23 & 1.4831 & 1.5647 & 1.4903 & 1.4911 & 1.5369 & 1.4327 & 1.3608 & 0.69715 & 1.4108 & 1.4234 & 1.6709 & 0.92967 & 1.6285 \\
5.5 & 8.50 & 8.53 & 1.4749 & 1.5606 & 1.4721 & \nodata & 1.5283 & 1.4244 & 1.3861 & 0.69449 & 1.4273 & 1.4225 & 1.6768 & 0.82766 & 1.7425 \\
5.5 & 8.50 & 8.93 & \nodata & 1.5475 & 1.4481 & \nodata & 1.5090 & 1.3859 & 1.3947 & 0.67809 & 1.4319 & 1.3971 & 1.5556 & 0.54746 & 1.8468 \\
5.5 & 8.50 & 9.23 & \nodata & \nodata & 1.4257 & \nodata & 1.4783 & 1.2666 & \nodata & 0.66067 & 1.4042 & 1.2976 & 1.1479 & 0.29125 & 1.7545 \\
6.0 & 6.50 & 7.63 & \nodata & 1.5623 & 1.4847 & \nodata & 1.5292 & 1.3943 & \nodata & 0.69034 & 1.4080 & 1.3957 & 1.5167 & 0.56279 & 1.6133 \\
6.0 & 6.50 & 8.23 & \nodata & 1.5611 & 1.4798 & \nodata & 1.5266 & 1.3891 & \nodata & 0.68833 & 1.4113 & 1.3920 & 1.5073 & 0.53904 & 1.6323 \\
6.0 & 6.50 & 8.53 & \nodata & 1.5590 & 1.4715 & \nodata & 1.5216 & 1.3785 & \nodata & 0.68424 & 1.4162 & 1.3848 & 1.4843 & 0.49881 & 1.6644 \\
6.0 & 6.50 & 8.93 & \nodata & 1.5489 & 1.4494 & \nodata & 1.5032 & 1.3337 & \nodata & 0.67038 & 1.4195 & 1.3516 & 1.3751 & 0.38781 & 1.7188 \\
6.0 & 6.50 & 9.23 & \nodata & \nodata & 1.4265 & \nodata & 1.4745 & 1.2545 & \nodata & 0.65778 & 1.4037 & 1.2855 & 1.1975 & 0.29259 & 1.7022 \\
6.0 & 6.75 & 7.63 & \nodata & 1.5631 & 1.4884 & \nodata & 1.5311 & 1.3964 & \nodata & 0.69110 & 1.4047 & 1.3947 & 1.5182 & 0.56566 & 1.5939 \\
6.0 & 6.75 & 8.23 & \nodata & 1.5616 & 1.4822 & \nodata & 1.5280 & 1.3903 & 1.3634 & 0.68903 & 1.4092 & 1.3910 & 1.5084 & 0.53856 & 1.6183 \\
6.0 & 6.75 & 8.53 & \nodata & 1.5592 & 1.4725 & \nodata & 1.5223 & 1.3783 & 1.3749 & 0.68482 & 1.4151 & 1.3835 & 1.4828 & 0.49362 & 1.6564 \\
6.0 & 6.75 & 8.93 & \nodata & 1.5490 & 1.4496 & \nodata & 1.5033 & 1.3319 & \nodata & 0.67055 & 1.4189 & 1.3496 & 1.3691 & 0.38144 & 1.7122 \\
6.0 & 6.75 & 9.23 & \nodata & \nodata & 1.4260 & \nodata & 1.4739 & 1.2494 & \nodata & 0.65771 & 1.4021 & 1.2816 & 1.1821 & 0.28668 & 1.6913 \\
6.0 & 7.00 & 7.63 & \nodata & 1.5640 & 1.4921 & \nodata & 1.5331 & 1.3989 & 1.3499 & 0.69178 & 1.4012 & 1.3942 & 1.5202 & 0.57227 & 1.5749 \\
6.0 & 7.00 & 8.23 & \nodata & 1.5620 & 1.4842 & \nodata & 1.5292 & 1.3917 & 1.3609 & 0.68970 & 1.4073 & 1.3905 & 1.5098 & 0.54068 & 1.6063 \\
6.0 & 7.00 & 8.53 & \nodata & 1.5593 & 1.4730 & \nodata & 1.5226 & 1.3780 & 1.3745 & 0.68542 & 1.4145 & 1.3826 & 1.4810 & 0.48992 & 1.6515 \\
6.0 & 7.00 & 8.93 & \nodata & 1.5487 & 1.4494 & \nodata & 1.5032 & 1.3298 & \nodata & 0.67062 & 1.4183 & 1.3475 & 1.3625 & 0.37555 & 1.7080 \\
6.0 & 7.00 & 9.23 & \nodata & \nodata & 1.4249 & \nodata & 1.4728 & 1.2435 & \nodata & 0.65761 & 1.4002 & 1.2773 & 1.1659 & 0.28063 & 1.6822 \\
6.0 & 7.25 & 7.63 & \nodata & 1.5650 & 1.4960 & \nodata & 1.5352 & 1.4013 & 1.3443 & 0.69233 & 1.3975 & 1.3941 & 1.5216 & 0.58029 & 1.5559 \\
6.0 & 7.25 & 8.23 & 1.4817 & 1.5623 & 1.4856 & \nodata & 1.5301 & 1.3927 & 1.3593 & 0.69028 & 1.4059 & 1.3904 & 1.5106 & 0.54342 & 1.5971 \\
6.0 & 7.25 & 8.53 & \nodata & 1.5592 & 1.4728 & \nodata & 1.5226 & 1.3773 & 1.3751 & 0.68605 & 1.4143 & 1.3819 & 1.4772 & 0.48627 & 1.6500 \\
6.0 & 7.25 & 8.93 & \nodata & 1.5479 & 1.4485 & \nodata & 1.5026 & 1.3266 & 1.3873 & 0.67048 & 1.4177 & 1.3450 & 1.3507 & 0.36885 & 1.7051 \\
6.0 & 7.25 & 9.23 & \nodata & \nodata & 1.4233 & \nodata & 1.4712 & 1.2364 & \nodata & 0.65758 & 1.3977 & 1.2726 & 1.1438 & 0.27393 & 1.6726 \\
6.0 & 7.50 & 7.63 & 1.4871 & 1.5661 & 1.4999 & \nodata & 1.5372 & 1.4033 & 1.3385 & 0.69266 & 1.3938 & 1.3941 & 1.5221 & 0.58789 & 1.5370 \\
6.0 & 7.50 & 8.23 & 1.4819 & 1.5625 & 1.4865 & \nodata & 1.5307 & 1.3934 & 1.3584 & 0.69074 & 1.4049 & 1.3901 & 1.5105 & 0.54576 & 1.5907 \\
6.0 & 7.50 & 8.53 & 1.4754 & 1.5589 & 1.4721 & \nodata & 1.5224 & 1.3763 & 1.3764 & 0.68664 & 1.4145 & 1.3811 & 1.4709 & 0.48214 & 1.6513 \\
6.0 & 7.50 & 8.93 & \nodata & 1.5465 & 1.4471 & \nodata & 1.5015 & 1.3221 & 1.3869 & 0.67020 & 1.4166 & 1.3415 & 1.3297 & 0.36019 & 1.7021 \\
6.0 & 7.50 & 9.23 & \nodata & \nodata & 1.4213 & \nodata & 1.4699 & 1.2274 & \nodata & 0.65754 & 1.3941 & 1.2665 & 1.1056 & 0.26531 & 1.6584 \\
6.0 & 7.75 & 7.63 & 1.4882 & 1.5673 & 1.5040 & 1.4773 & 1.5391 & 1.4048 & 1.3325 & 0.69284 & 1.3899 & 1.3940 & 1.5215 & 0.59404 & 1.5181 \\
6.0 & 7.75 & 8.23 & 1.4819 & 1.5627 & 1.4872 & \nodata & 1.5311 & 1.3939 & 1.3580 & 0.69109 & 1.4042 & 1.3900 & 1.5096 & 0.54734 & 1.5859 \\
6.0 & 7.75 & 8.53 & 1.4748 & 1.5587 & 1.4713 & \nodata & 1.5221 & 1.3750 & 1.3777 & 0.68724 & 1.4146 & 1.3802 & 1.4634 & 0.47766 & 1.6533 \\
6.0 & 7.75 & 8.93 & \nodata & 1.5450 & 1.4459 & \nodata & 1.5005 & 1.3163 & 1.3858 & 0.66977 & 1.4149 & 1.3363 & 1.3000 & 0.34922 & 1.6964 \\
6.0 & 7.75 & 9.23 & \nodata & \nodata & 1.4208 & \nodata & 1.4697 & 1.2169 & \nodata & 0.65702 & 1.3892 & 1.2571 & 1.0440 & 0.25355 & 1.6328 \\
6.0 & 8.00 & 7.63 & 1.4895 & 1.5685 & 1.5081 & 1.4743 & 1.5408 & 1.4059 & 1.3266 & 0.69292 & 1.3861 & 1.3937 & 1.5197 & 0.59761 & 1.4995 \\
6.0 & 8.00 & 8.23 & 1.4821 & 1.5627 & 1.4878 & 1.4906 & 1.5316 & 1.3939 & 1.3575 & 0.69131 & 1.4034 & 1.3895 & 1.5076 & 0.54706 & 1.5813 \\
6.0 & 8.00 & 8.53 & 1.4744 & 1.5584 & 1.4708 & \nodata & 1.5219 & 1.3736 & 1.3785 & 0.68765 & 1.4145 & 1.3788 & 1.4550 & 0.47184 & 1.6535 \\
6.0 & 8.00 & 8.93 & \nodata & 1.5439 & 1.4454 & \nodata & 1.4998 & 1.3084 & 1.3841 & 0.66891 & 1.4123 & 1.3283 & 1.2647 & 0.33445 & 1.6850 \\
6.0 & 8.00 & 9.23 & \nodata & \nodata & 1.4219 & \nodata & 1.4688 & 1.1971 & \nodata & 0.65464 & 1.3826 & 1.2378 & 0.96239 & 0.23634 & 1.5866 \\
6.0 & 8.25 & 7.63 & 1.4906 & 1.5699 & 1.5121 & 1.4713 & 1.5421 & 1.4063 & 1.3210 & 0.69288 & 1.3824 & 1.3930 & 1.5163 & 0.59683 & 1.4816 \\
6.0 & 8.25 & 8.23 & 1.4823 & 1.5628 & 1.4885 & 1.4903 & 1.5320 & 1.3932 & 1.3568 & 0.69128 & 1.4023 & 1.3882 & 1.5035 & 0.54198 & 1.5756 \\
6.0 & 8.25 & 8.53 & 1.4742 & 1.5581 & 1.4708 & \nodata & 1.5220 & 1.3710 & 1.3786 & 0.68778 & 1.4138 & 1.3761 & 1.4438 & 0.46120 & 1.6501 \\
6.0 & 8.25 & 8.93 & \nodata & 1.5430 & 1.4454 & \nodata & 1.4986 & 1.2942 & 1.3818 & 0.66712 & 1.4080 & 1.3144 & 1.2219 & 0.31229 & 1.6633 \\
6.0 & 8.25 & 9.23 & \nodata & \nodata & 1.4225 & \nodata & 1.4637 & 1.1522 & \nodata & 0.64869 & 1.3693 & 1.1959 & 0.86782 & 0.21135 & 1.5069 \\
6.0 & 8.50 & 7.63 & 1.4916 & 1.5707 & 1.5159 & 1.4688 & 1.5432 & 1.4058 & 1.3160 & 0.69261 & 1.3791 & 1.3915 & 1.5109 & 0.58872 & 1.4650 \\
6.0 & 8.50 & 8.23 & 1.4825 & 1.5630 & 1.4893 & 1.4901 & 1.5324 & 1.3908 & 1.3559 & 0.69086 & 1.4007 & 1.3853 & 1.4951 & 0.52710 & 1.5678 \\
6.0 & 8.50 & 8.53 & 1.4741 & 1.5580 & 1.4708 & \nodata & 1.5219 & 1.3649 & 1.3780 & 0.68719 & 1.4120 & 1.3704 & 1.4246 & 0.43972 & 1.6401 \\
6.0 & 8.50 & 8.93 & \nodata & 1.5418 & 1.4454 & \nodata & 1.4959 & 1.2668 & 1.3788 & 0.66339 & 1.4007 & 1.2888 & 1.1613 & 0.27984 & 1.6222 \\
6.0 & 8.50 & 9.23 & \nodata & \nodata & 1.4212 & \nodata & 1.4512 & 1.0723 & \nodata & 0.63680 & 1.3421 & 1.1215 & 0.76054 & 0.18201 & 1.3805 \\
6.5 & 6.50 & 7.63 & \nodata & 1.5570 & 1.4814 & \nodata & 1.5162 & 1.2856 & \nodata & 0.67493 & 1.3794 & 1.3027 & 1.1579 & 0.28838 & 1.4531 \\
6.5 & 6.50 & 8.23 & \nodata & 1.5552 & 1.4763 & \nodata & 1.5125 & 1.2721 & \nodata & 0.67158 & 1.3802 & 1.2906 & 1.1290 & 0.27551 & 1.4561 \\
6.5 & 6.50 & 8.53 & \nodata & 1.5521 & 1.4678 & \nodata & 1.5055 & 1.2463 & \nodata & 0.66537 & 1.3800 & 1.2684 & 1.0744 & 0.25523 & 1.4566 \\
6.5 & 6.50 & 8.93 & \nodata & 1.5384 & 1.4447 & \nodata & 1.4791 & 1.1511 & \nodata & 0.64535 & 1.3657 & 1.1859 & 0.90343 & 0.20654 & 1.4088 \\
6.5 & 6.50 & 9.23 & \nodata & \nodata & 1.4210 & \nodata & 1.4396 & 1.0240 & \nodata & 0.62826 & 1.3263 & 1.0746 & 0.72146 & 0.17196 & 1.2902 \\
6.5 & 6.75 & 7.63 & \nodata & 1.5581 & 1.4852 & \nodata & 1.5184 & 1.2914 & \nodata & 0.67549 & 1.3771 & 1.3023 & 1.1714 & 0.28914 & 1.4413 \\
6.5 & 6.75 & 8.23 & \nodata & 1.5559 & 1.4788 & \nodata & 1.5140 & 1.2755 & 1.3484 & 0.67213 & 1.3786 & 1.2897 & 1.1370 & 0.27455 & 1.4467 \\
6.5 & 6.75 & 8.53 & \nodata & 1.5523 & 1.4688 & \nodata & 1.5059 & 1.2460 & 1.3562 & 0.66585 & 1.3788 & 1.2662 & 1.0739 & 0.25220 & 1.4488 \\
6.5 & 6.75 & 8.93 & \nodata & 1.5383 & 1.4449 & \nodata & 1.4788 & 1.1474 & \nodata & 0.64501 & 1.3640 & 1.1816 & 0.89660 & 0.20355 & 1.3984 \\
6.5 & 6.75 & 9.23 & \nodata & \nodata & 1.4204 & \nodata & 1.4380 & 1.0164 & \nodata & 0.62764 & 1.3226 & 1.0680 & 0.70872 & 0.16957 & 1.2734 \\
6.5 & 7.00 & 7.63 & \nodata & 1.5593 & 1.4891 & \nodata & 1.5209 & 1.2982 & 1.3378 & 0.67616 & 1.3749 & 1.3035 & 1.1866 & 0.29243 & 1.4311 \\
6.5 & 7.00 & 8.23 & \nodata & 1.5566 & 1.4809 & \nodata & 1.5154 & 1.2793 & 1.3464 & 0.67282 & 1.3774 & 1.2902 & 1.1449 & 0.27525 & 1.4399 \\
6.5 & 7.00 & 8.53 & \nodata & 1.5524 & 1.4693 & \nodata & 1.5062 & 1.2457 & 1.3558 & 0.66649 & 1.3780 & 1.2648 & 1.0721 & 0.25012 & 1.4437 \\
6.5 & 7.00 & 8.93 & \nodata & 1.5379 & 1.4447 & \nodata & 1.4782 & 1.1433 & \nodata & 0.64455 & 1.3625 & 1.1775 & 0.88917 & 0.20095 & 1.3903 \\
6.5 & 7.00 & 9.23 & \nodata & \nodata & 1.4194 & \nodata & 1.4360 & 1.0084 & \nodata & 0.62717 & 1.3189 & 1.0616 & 0.69680 & 0.16736 & 1.2590 \\
6.5 & 7.25 & 7.63 & \nodata & 1.5606 & 1.4931 & \nodata & 1.5236 & 1.3048 & 1.3330 & 0.67672 & 1.3728 & 1.3055 & 1.2015 & 0.29688 & 1.4214 \\
6.5 & 7.25 & 8.23 & 1.4800 & 1.5569 & 1.4824 & \nodata & 1.5166 & 1.2823 & 1.3449 & 0.67353 & 1.3765 & 1.2910 & 1.1500 & 0.27655 & 1.4347 \\
6.5 & 7.25 & 8.53 & \nodata & 1.5522 & 1.4691 & \nodata & 1.5061 & 1.2442 & 1.3559 & 0.66724 & 1.3773 & 1.2635 & 1.0659 & 0.24834 & 1.4399 \\
6.5 & 7.25 & 8.93 & \nodata & 1.5370 & 1.4437 & \nodata & 1.4771 & 1.1377 & 1.3561 & 0.64383 & 1.3606 & 1.1726 & 0.87683 & 0.19830 & 1.3817 \\
6.5 & 7.25 & 9.23 & \nodata & \nodata & 1.4179 & \nodata & 1.4337 & 0.99953 & \nodata & 0.62682 & 1.3147 & 1.0552 & 0.68249 & 0.16518 & 1.2444 \\
6.5 & 7.50 & 7.63 & 1.4858 & 1.5620 & 1.4972 & \nodata & 1.5263 & 1.3104 & 1.3280 & 0.67713 & 1.3705 & 1.3078 & 1.2150 & 0.30135 & 1.4117 \\
6.5 & 7.50 & 8.23 & 1.4802 & 1.5572 & 1.4834 & \nodata & 1.5173 & 1.2842 & 1.3441 & 0.67417 & 1.3758 & 1.2918 & 1.1520 & 0.27780 & 1.4309 \\
6.5 & 7.50 & 8.53 & 1.4732 & 1.5517 & 1.4685 & \nodata & 1.5055 & 1.2419 & 1.3564 & 0.66811 & 1.3766 & 1.2620 & 1.0553 & 0.24658 & 1.4362 \\
6.5 & 7.50 & 8.93 & \nodata & 1.5353 & 1.4422 & \nodata & 1.4752 & 1.1298 & 1.3542 & 0.64287 & 1.3575 & 1.1660 & 0.85576 & 0.19518 & 1.3692 \\
6.5 & 7.50 & 9.23 & \nodata & \nodata & 1.4159 & \nodata & 1.4310 & 0.98837 & \nodata & 0.62621 & 1.3087 & 1.0473 & 0.65987 & 0.16261 & 1.2247 \\
6.5 & 7.75 & 7.63 & 1.4870 & 1.5634 & 1.5014 & 1.4753 & 1.5287 & 1.3148 & 1.3228 & 0.67735 & 1.3679 & 1.3098 & 1.2269 & 0.30518 & 1.4016 \\
6.5 & 7.75 & 8.23 & 1.4804 & 1.5574 & 1.4842 & \nodata & 1.5179 & 1.2855 & 1.3437 & 0.67465 & 1.3752 & 1.2923 & 1.1520 & 0.27876 & 1.4274 \\
6.5 & 7.75 & 8.53 & 1.4725 & 1.5513 & 1.4677 & \nodata & 1.5049 & 1.2393 & 1.3569 & 0.66888 & 1.3757 & 1.2601 & 1.0429 & 0.24484 & 1.4316 \\
6.5 & 7.75 & 8.93 & \nodata & 1.5333 & 1.4408 & \nodata & 1.4730 & 1.1199 & 1.3513 & 0.64146 & 1.3531 & 1.1569 & 0.82796 & 0.19139 & 1.3508 \\
6.5 & 7.75 & 9.23 & \nodata & \nodata & 1.4140 & \nodata & 1.4281 & 0.97376 & \nodata & 0.62426 & 1.2999 & 1.0351 & 0.62531 & 0.15908 & 1.1932 \\
6.5 & 8.00 & 7.63 & 1.4884 & 1.5650 & 1.5057 & 1.4723 & 1.5308 & 1.3180 & 1.3176 & 0.67730 & 1.3652 & 1.3111 & 1.2369 & 0.30771 & 1.3909 \\
6.5 & 8.00 & 8.23 & 1.4805 & 1.5575 & 1.4848 & 1.4875 & 1.5183 & 1.2858 & 1.3431 & 0.67472 & 1.3743 & 1.2918 & 1.1503 & 0.27880 & 1.4232 \\
6.5 & 8.00 & 8.53 & 1.4720 & 1.5509 & 1.4671 & \nodata & 1.5043 & 1.2363 & 1.3569 & 0.66924 & 1.3743 & 1.2573 & 1.0301 & 0.24254 & 1.4251 \\
6.5 & 8.00 & 8.93 & \nodata & 1.5313 & 1.4396 & \nodata & 1.4705 & 1.1065 & 1.3476 & 0.63904 & 1.3469 & 1.1434 & 0.79676 & 0.18623 & 1.3248 \\
6.5 & 8.00 & 9.23 & \nodata & \nodata & 1.4131 & \nodata & 1.4230 & 0.94991 & 1.3005 & 0.61890 & 1.2862 & 1.0115 & 0.58109 & 0.15370 & 1.1424 \\
6.5 & 8.25 & 7.63 & 1.4897 & 1.5666 & 1.5099 & 1.4695 & 1.5325 & 1.3196 & 1.3125 & 0.67692 & 1.3624 & 1.3110 & 1.2443 & 0.30793 & 1.3796 \\
6.5 & 8.25 & 8.23 & 1.4807 & 1.5576 & 1.4855 & 1.4873 & 1.5186 & 1.2843 & 1.3423 & 0.67422 & 1.3729 & 1.2894 & 1.1452 & 0.27645 & 1.4168 \\
6.5 & 8.25 & 8.53 & 1.4718 & 1.5504 & 1.4668 & \nodata & 1.5038 & 1.2305 & 1.3564 & 0.66866 & 1.3720 & 1.2519 & 1.0142 & 0.23802 & 1.4141 \\
6.5 & 8.25 & 8.93 & \nodata & 1.5290 & 1.4385 & \nodata & 1.4664 & 1.0832 & 1.3432 & 0.63422 & 1.3373 & 1.1202 & 0.75992 & 0.17821 & 1.2865 \\
6.5 & 8.25 & 9.23 & \nodata & 1.4923 & 1.4117 & \nodata & 1.4105 & 0.90405 & 1.2847 & 0.60736 & 1.2616 & 0.96555 & 0.52997 & 0.14548 & 1.0633 \\
6.5 & 8.50 & 7.63 & 1.4906 & 1.5674 & 1.5136 & 1.4670 & 1.5335 & 1.3186 & 1.3078 & 0.67599 & 1.3594 & 1.3083 & 1.2474 & 0.30416 & 1.3676 \\
6.5 & 8.50 & 8.23 & 1.4809 & 1.5575 & 1.4862 & 1.4871 & 1.5184 & 1.2783 & 1.3410 & 0.67266 & 1.3704 & 1.2827 & 1.1328 & 0.26916 & 1.4059 \\
6.5 & 8.50 & 8.53 & 1.4716 & 1.5496 & 1.4666 & \nodata & 1.5023 & 1.2171 & 1.3548 & 0.66634 & 1.3674 & 1.2396 & 0.98805 & 0.22859 & 1.3934 \\
6.5 & 8.50 & 8.93 & \nodata & 1.5254 & 1.4370 & \nodata & 1.4581 & 1.0407 & 1.3366 & 0.62526 & 1.3209 & 1.0797 & 0.70888 & 0.16632 & 1.2248 \\
6.5 & 8.50 & 9.23 & \nodata & 1.4823 & 1.4071 & \nodata & 1.3842 & 0.82997 & 1.2622 & 0.58650 & 1.2165 & 0.89190 & 0.47099 & 0.13513 & 0.94888 \\
7.0 & 6.50 & 7.63 & \nodata & 1.5404 & 1.4710 & \nodata & 1.4766 & 1.0565 & \nodata & 0.63609 & 1.2973 & 1.1036 & 0.68647 & 0.16718 & 1.1136 \\
7.0 & 6.50 & 8.23 & \nodata & 1.5370 & 1.4654 & \nodata & 1.4698 & 1.0336 & \nodata & 0.62985 & 1.2918 & 1.0805 & 0.65631 & 0.16198 & 1.0950 \\
7.0 & 6.50 & 8.53 & \nodata & 1.5307 & 1.4556 & \nodata & 1.4572 & 0.99309 & \nodata & 0.61903 & 1.2800 & 1.0413 & 0.60542 & 0.15418 & 1.0587 \\
7.0 & 6.50 & 8.93 & \nodata & 1.5061 & 1.4283 & \nodata & 1.4091 & 0.86830 & \nodata & 0.58664 & 1.2279 & 0.92269 & 0.47714 & 0.13708 & 0.92756 \\
7.0 & 6.50 & 9.23 & \nodata & \nodata & 1.3986 & \nodata & 1.3402 & 0.74431 & \nodata & 0.56113 & 1.1464 & 0.80770 & 0.37237 & 0.12631 & 0.77770 \\
7.0 & 6.75 & 7.63 & \nodata & 1.5424 & 1.4751 & \nodata & 1.4797 & 1.0670 & \nodata & 0.63610 & 1.2979 & 1.1035 & 0.70330 & 0.16646 & 1.1133 \\
7.0 & 6.75 & 8.23 & \nodata & 1.5383 & 1.4681 & \nodata & 1.4717 & 1.0397 & 1.3038 & 0.63010 & 1.2918 & 1.0794 & 0.66581 & 0.16085 & 1.0928 \\
7.0 & 6.75 & 8.53 & \nodata & 1.5310 & 1.4567 & \nodata & 1.4572 & 0.99298 & 1.3021 & 0.61931 & 1.2786 & 1.0378 & 0.60598 & 0.15261 & 1.0523 \\
7.0 & 6.75 & 8.93 & \nodata & 1.5056 & 1.4282 & \nodata & 1.4076 & 0.86389 & \nodata & 0.58539 & 1.2244 & 0.91694 & 0.47310 & 0.13587 & 0.91605 \\
7.0 & 6.75 & 9.23 & \nodata & \nodata & 1.3975 & \nodata & 1.3365 & 0.73792 & \nodata & 0.55958 & 1.1397 & 0.80125 & 0.36648 & 0.12542 & 0.76263 \\
7.0 & 7.00 & 7.63 & \nodata & 1.5446 & 1.4795 & \nodata & 1.4837 & 1.0797 & 1.3009 & 0.63656 & 1.2992 & 1.1065 & 0.72279 & 0.16710 & 1.1168 \\
7.0 & 7.00 & 8.23 & \nodata & 1.5395 & 1.4705 & \nodata & 1.4738 & 1.0465 & 1.3031 & 0.63072 & 1.2924 & 1.0806 & 0.67526 & 0.16062 & 1.0937 \\
7.0 & 7.00 & 8.53 & \nodata & 1.5312 & 1.4573 & \nodata & 1.4571 & 0.99280 & 1.3015 & 0.62007 & 1.2776 & 1.0359 & 0.60530 & 0.15159 & 1.0480 \\
7.0 & 7.00 & 8.93 & \nodata & 1.5050 & 1.4279 & \nodata & 1.4058 & 0.85962 & 1.2746 & 0.58401 & 1.2213 & 0.91168 & 0.46929 & 0.13489 & 0.90712 \\
7.0 & 7.00 & 9.23 & \nodata & \nodata & 1.3965 & \nodata & 1.3328 & 0.73204 & \nodata & 0.55841 & 1.1341 & 0.79569 & 0.36192 & 0.12470 & 0.75097 \\
7.0 & 7.25 & 7.63 & \nodata & 1.5469 & 1.4841 & \nodata & 1.4881 & 1.0922 & 1.2988 & 0.63713 & 1.3008 & 1.1112 & 0.74278 & 0.16847 & 1.1222 \\
7.0 & 7.25 & 8.23 & 1.4747 & 1.5404 & 1.4723 & \nodata & 1.4756 & 1.0521 & 1.3025 & 0.63165 & 1.2931 & 1.0826 & 0.68192 & 0.16086 & 1.0951 \\
7.0 & 7.25 & 8.53 & \nodata & 1.5309 & 1.4571 & \nodata & 1.4565 & 0.99124 & 1.3009 & 0.62116 & 1.2762 & 1.0343 & 0.60107 & 0.15083 & 1.0429 \\
7.0 & 7.25 & 8.93 & \nodata & 1.5037 & 1.4270 & \nodata & 1.4034 & 0.85424 & 1.2724 & 0.58225 & 1.2177 & 0.90600 & 0.46336 & 0.13402 & 0.89772 \\
7.0 & 7.25 & 9.23 & \nodata & 1.4585 & 1.3952 & \nodata & 1.3292 & 0.72631 & \nodata & 0.55750 & 1.1287 & 0.79074 & 0.35754 & 0.12407 & 0.74076 \\
7.0 & 7.50 & 7.63 & 1.4819 & 1.5493 & 1.4886 & \nodata & 1.4926 & 1.1032 & 1.2962 & 0.63765 & 1.3023 & 1.1165 & 0.76205 & 0.17006 & 1.1280 \\
7.0 & 7.50 & 8.23 & 1.4750 & 1.5408 & 1.4735 & \nodata & 1.4769 & 1.0559 & 1.3021 & 0.63259 & 1.2934 & 1.0846 & 0.68520 & 0.16122 & 1.0957 \\
7.0 & 7.50 & 8.53 & 1.4658 & 1.5301 & 1.4564 & \nodata & 1.4553 & 0.98826 & 1.2999 & 0.62258 & 1.2739 & 1.0324 & 0.59317 & 0.15021 & 1.0356 \\
7.0 & 7.50 & 8.93 & \nodata & 1.5014 & 1.4254 & \nodata & 1.4000 & 0.84686 & 1.2683 & 0.58002 & 1.2121 & 0.89889 & 0.45335 & 0.13308 & 0.88458 \\
7.0 & 7.50 & 9.23 & \nodata & 1.4551 & 1.3934 & \nodata & 1.3246 & 0.71937 & \nodata & 0.55612 & 1.1216 & 0.78512 & 0.35105 & 0.12340 & 0.72852 \\
7.0 & 7.75 & 7.63 & 1.4835 & 1.5515 & 1.4933 & 1.4689 & 1.4967 & 1.1120 & 1.2933 & 0.63782 & 1.3034 & 1.1216 & 0.78049 & 0.17152 & 1.1332 \\
7.0 & 7.75 & 8.23 & 1.4753 & 1.5412 & 1.4743 & 1.4786 & 1.4777 & 1.0583 & 1.3017 & 0.63317 & 1.2932 & 1.0859 & 0.68625 & 0.16154 & 1.0951 \\
7.0 & 7.75 & 8.53 & 1.4651 & 1.5292 & 1.4555 & \nodata & 1.4538 & 0.98506 & 1.2986 & 0.62375 & 1.2708 & 1.0302 & 0.58406 & 0.14966 & 1.0261 \\
7.0 & 7.75 & 8.93 & \nodata & 1.4982 & 1.4233 & \nodata & 1.3955 & 0.83735 & 1.2625 & 0.57708 & 1.2040 & 0.88961 & 0.44006 & 0.13195 & 0.86604 \\
7.0 & 7.75 & 9.23 & \nodata & 1.4499 & 1.3907 & \nodata & 1.3179 & 0.70916 & 1.1965 & 0.55263 & 1.1105 & 0.77614 & 0.34049 & 0.12245 & 0.70967 \\
7.0 & 8.00 & 7.63 & 1.4850 & 1.5538 & 1.4980 & 1.4663 & 1.5003 & 1.1186 & 1.2901 & 0.63746 & 1.3038 & 1.1253 & 0.79768 & 0.17256 & 1.1368 \\
7.0 & 8.00 & 8.23 & 1.4754 & 1.5413 & 1.4751 & 1.4784 & 1.4782 & 1.0592 & 1.3011 & 0.63296 & 1.2925 & 1.0855 & 0.68551 & 0.16152 & 1.0925 \\
7.0 & 8.00 & 8.53 & 1.4645 & 1.5282 & 1.4547 & \nodata & 1.4523 & 0.98083 & 1.2971 & 0.62396 & 1.2670 & 1.0265 & 0.57463 & 0.14888 & 1.0146 \\
7.0 & 8.00 & 8.93 & \nodata & 1.4946 & 1.4211 & \nodata & 1.3894 & 0.82412 & 1.2555 & 0.57244 & 1.1927 & 0.87587 & 0.42488 & 0.13035 & 0.84112 \\
7.0 & 8.00 & 9.23 & \nodata & 1.4433 & 1.3872 & \nodata & 1.3059 & 0.69222 & 1.1823 & 0.54440 & 1.0915 & 0.75886 & 0.32548 & 0.12085 & 0.67844 \\
7.0 & 8.25 & 7.63 & 1.4864 & 1.5560 & 1.5025 & 1.4638 & 1.5028 & 1.1222 & 1.2866 & 0.63633 & 1.3034 & 1.1261 & 0.81237 & 0.17274 & 1.1379 \\
7.0 & 8.25 & 8.23 & 1.4756 & 1.5414 & 1.4757 & 1.4782 & 1.4780 & 1.0566 & 1.3001 & 0.63141 & 1.2904 & 1.0816 & 0.68144 & 0.16060 & 1.0862 \\
7.0 & 8.25 & 8.53 & 1.4640 & 1.5267 & 1.4539 & \nodata & 1.4499 & 0.97252 & 1.2950 & 0.62205 & 1.2614 & 1.0186 & 0.56272 & 0.14724 & 0.99840 \\
7.0 & 8.25 & 8.93 & \nodata & 1.4896 & 1.4184 & \nodata & 1.3789 & 0.80149 & 1.2470 & 0.56392 & 1.1754 & 0.85274 & 0.40589 & 0.12771 & 0.80524 \\
7.0 & 8.25 & 9.23 & \nodata & 1.4324 & 1.3817 & \nodata & 1.2811 & 0.66237 & 1.1623 & 0.52817 & 1.0577 & 0.72698 & 0.30566 & 0.11826 & 0.62867 \\
7.0 & 8.50 & 7.63 & 1.4877 & 1.5573 & 1.5065 & 1.4615 & 1.5039 & 1.1209 & 1.2829 & 0.63405 & 1.3016 & 1.1218 & 0.82216 & 0.17141 & 1.1348 \\
7.0 & 8.50 & 8.23 & 1.4756 & 1.5409 & 1.4761 & 1.4781 & 1.4762 & 1.0463 & 1.2979 & 0.62760 & 1.2856 & 1.0703 & 0.67042 & 0.15781 & 1.0723 \\
7.0 & 8.50 & 8.53 & 1.4634 & 1.5245 & 1.4529 & \nodata & 1.4445 & 0.95333 & 1.2909 & 0.61652 & 1.2509 & 1.0005 & 0.54340 & 0.14379 & 0.97055 \\
7.0 & 8.50 & 8.93 & \nodata & 1.4809 & 1.4139 & \nodata & 1.3585 & 0.76237 & 1.2340 & 0.54928 & 1.1455 & 0.81440 & 0.37882 & 0.12370 & 0.75004 \\
7.0 & 8.50 & 9.23 & \nodata & 1.4113 & 1.3708 & \nodata & 1.2336 & 0.61734 & 1.1328 & 0.50191 & 1.0002 & 0.67929 & 0.27990 & 0.11475 & 0.55743 \\
7.5 & 6.50 & 7.63 & \nodata & 1.4904 & 1.4392 & \nodata & 1.3643 & 0.75564 & \nodata & 0.56475 & 1.1003 & 0.83453 & 0.34157 & 0.12221 & 0.66331 \\
7.5 & 6.50 & 8.23 & \nodata & 1.4826 & 1.4318 & \nodata & 1.3504 & 0.73535 & \nodata & 0.55486 & 1.0849 & 0.80992 & 0.32613 & 0.12034 & 0.63985 \\
7.5 & 6.50 & 8.53 & \nodata & 1.4684 & 1.4189 & \nodata & 1.3251 & 0.70207 & \nodata & 0.53828 & 1.0567 & 0.77174 & 0.30157 & 0.11777 & 0.60025 \\
7.5 & 6.50 & 8.93 & \nodata & 1.4162 & 1.3789 & \nodata & 1.2335 & 0.61332 & \nodata & 0.49274 & 0.96020 & 0.67688 & 0.24439 & 0.11282 & 0.49026 \\
7.5 & 6.50 & 9.23 & \nodata & \nodata & 1.3312 & \nodata & 1.1124 & 0.54105 & \nodata & 0.46047 & 0.84542 & 0.60568 & 0.20223 & 0.11007 & 0.39581 \\
7.5 & 6.75 & 7.63 & \nodata & 1.4951 & 1.4444 & \nodata & 1.3695 & 0.76598 & \nodata & 0.56383 & 1.1059 & 0.83234 & 0.35143 & 0.12138 & 0.66888 \\
7.5 & 6.75 & 8.23 & \nodata & 1.4858 & 1.4353 & \nodata & 1.3532 & 0.74111 & 1.1835 & 0.55459 & 1.0879 & 0.80726 & 0.33169 & 0.11955 & 0.64146 \\
7.5 & 6.75 & 8.53 & \nodata & 1.4693 & 1.4200 & \nodata & 1.3243 & 0.70224 & 1.1626 & 0.53853 & 1.0554 & 0.76776 & 0.30232 & 0.11704 & 0.59606 \\
7.5 & 6.75 & 8.93 & \nodata & 1.4149 & 1.3782 & \nodata & 1.2292 & 0.61028 & \nodata & 0.49093 & 0.95481 & 0.67213 & 0.24278 & 0.11234 & 0.48219 \\
7.5 & 6.75 & 9.23 & \nodata & 1.3355 & 1.3290 & \nodata & 1.1051 & 0.53766 & \nodata & 0.45836 & 0.83747 & 0.60157 & 0.20021 & 0.10973 & 0.38721 \\
7.5 & 7.00 & 7.63 & \nodata & 1.5002 & 1.4502 & \nodata & 1.3773 & 0.77894 & 1.1983 & 0.56359 & 1.1138 & 0.83391 & 0.36314 & 0.12118 & 0.67955 \\
7.5 & 7.00 & 8.23 & \nodata & 1.4887 & 1.4385 & \nodata & 1.3573 & 0.74790 & 1.1864 & 0.55494 & 1.0922 & 0.80737 & 0.33734 & 0.11920 & 0.64621 \\
7.5 & 7.00 & 8.53 & \nodata & 1.4698 & 1.4207 & \nodata & 1.3239 & 0.70250 & 1.1625 & 0.53943 & 1.0546 & 0.76556 & 0.30247 & 0.11656 & 0.59362 \\
7.5 & 7.00 & 8.93 & \nodata & 1.4137 & 1.3774 & \nodata & 1.2253 & 0.60763 & 1.0843 & 0.48888 & 0.95063 & 0.66798 & 0.24149 & 0.11197 & 0.47642 \\
7.5 & 7.00 & 9.23 & \nodata & 1.3330 & 1.3275 & \nodata & 1.0990 & 0.53489 & \nodata & 0.45676 & 0.83158 & 0.59833 & 0.19895 & 0.10948 & 0.38130 \\
7.5 & 7.25 & 7.63 & \nodata & 1.5052 & 1.4561 & \nodata & 1.3863 & 0.79230 & 1.2027 & 0.56375 & 1.1227 & 0.83788 & 0.37556 & 0.12138 & 0.69319 \\
7.5 & 7.25 & 8.23 & 1.4582 & 1.4909 & 1.4411 & \nodata & 1.3610 & 0.75367 & 1.1884 & 0.55578 & 1.0959 & 0.80872 & 0.34152 & 0.11911 & 0.65119 \\
7.5 & 7.25 & 8.53 & \nodata & 1.4691 & 1.4205 & \nodata & 1.3226 & 0.70164 & 1.1609 & 0.54098 & 1.0526 & 0.76407 & 0.30082 & 0.11624 & 0.59014 \\
7.5 & 7.25 & 8.93 & \nodata & 1.4117 & 1.3762 & \nodata & 1.2208 & 0.60463 & 1.0810 & 0.48628 & 0.94600 & 0.66378 & 0.23964 & 0.11167 & 0.47097 \\
7.5 & 7.25 & 9.23 & \nodata & 1.3313 & 1.3264 & \nodata & 1.0939 & 0.53266 & \nodata & 0.45555 & 0.82724 & 0.59579 & 0.19818 & 0.10929 & 0.37699 \\
7.5 & 7.50 & 7.63 & 1.4695 & 1.5102 & 1.4622 & \nodata & 1.3955 & 0.80436 & 1.2064 & 0.56391 & 1.1317 & 0.84304 & 0.38799 & 0.12175 & 0.70825 \\
7.5 & 7.50 & 8.23 & 1.4588 & 1.4923 & 1.4427 & \nodata & 1.3637 & 0.75755 & 1.1894 & 0.55666 & 1.0984 & 0.81022 & 0.34373 & 0.11913 & 0.65459 \\
7.5 & 7.50 & 8.53 & 1.4438 & 1.4675 & 1.4193 & \nodata & 1.3199 & 0.69955 & 1.1574 & 0.54279 & 1.0486 & 0.76260 & 0.29737 & 0.11601 & 0.58420 \\
7.5 & 7.50 & 8.93 & \nodata & 1.4079 & 1.3738 & \nodata & 1.2148 & 0.60063 & 1.0746 & 0.48306 & 0.93908 & 0.65902 & 0.23641 & 0.11139 & 0.46374 \\
7.5 & 7.50 & 9.23 & \nodata & 1.3288 & 1.3250 & \nodata & 1.0884 & 0.53021 & 0.97161 & 0.45396 & 0.82229 & 0.59322 & 0.19715 & 0.10911 & 0.37252 \\
7.5 & 7.75 & 7.63 & 1.4721 & 1.5150 & 1.4681 & 1.4492 & 1.4042 & 0.81448 & 1.2094 & 0.56371 & 1.1401 & 0.84844 & 0.40035 & 0.12214 & 0.72354 \\
7.5 & 7.75 & 8.23 & 1.4592 & 1.4930 & 1.4438 & 1.4519 & 1.3652 & 0.76006 & 1.1896 & 0.55694 & 1.0994 & 0.81113 & 0.34465 & 0.11916 & 0.65609 \\
7.5 & 7.75 & 8.53 & 1.4424 & 1.4652 & 1.4179 & \nodata & 1.3167 & 0.69710 & 1.1532 & 0.54414 & 1.0430 & 0.76085 & 0.29326 & 0.11581 & 0.57637 \\
7.5 & 7.75 & 8.93 & \nodata & 1.4025 & 1.3706 & \nodata & 1.2066 & 0.59535 & 1.0653 & 0.47925 & 0.92898 & 0.65316 & 0.23190 & 0.11106 & 0.45373 \\
7.5 & 7.75 & 9.23 & \nodata & 1.3233 & 1.3219 & \nodata & 1.0791 & 0.52620 & 0.96441 & 0.45037 & 0.81357 & 0.58899 & 0.19494 & 0.10884 & 0.36547 \\
7.5 & 8.00 & 7.63 & 1.4745 & 1.5196 & 1.4740 & 1.4477 & 1.4114 & 0.82231 & 1.2114 & 0.56272 & 1.1471 & 0.85263 & 0.41240 & 0.12243 & 0.73769 \\
7.5 & 8.00 & 8.23 & 1.4594 & 1.4933 & 1.4446 & 1.4519 & 1.3657 & 0.76090 & 1.1892 & 0.55609 & 1.0990 & 0.81045 & 0.34450 & 0.11910 & 0.65544 \\
7.5 & 8.00 & 8.53 & 1.4412 & 1.4628 & 1.4162 & \nodata & 1.3128 & 0.69389 & 1.1489 & 0.54389 & 1.0361 & 0.75802 & 0.28896 & 0.11553 & 0.56705 \\
7.5 & 8.00 & 8.93 & \nodata & 1.3954 & 1.3663 & \nodata & 1.1948 & 0.58768 & 1.0544 & 0.47387 & 0.91460 & 0.64478 & 0.22642 & 0.11055 & 0.43996 \\
7.5 & 8.00 & 9.23 & \nodata & 1.3126 & 1.3159 & \nodata & 1.0603 & 0.51867 & 0.95102 & 0.44258 & 0.79662 & 0.58067 & 0.19090 & 0.10835 & 0.35265 \\
7.5 & 8.25 & 7.63 & 1.4766 & 1.5236 & 1.4794 & 1.4462 & 1.4162 & 0.82693 & 1.2122 & 0.56063 & 1.1517 & 0.85394 & 0.42336 & 0.0000 & 0.74886 \\
7.5 & 8.25 & 8.23 & 1.4595 & 1.4930 & 1.4449 & 1.4518 & 1.3643 & 0.75833 & 1.1876 & 0.55326 & 1.0960 & 0.80630 & 0.34249 & 0.11873 & 0.65100 \\
7.5 & 8.25 & 8.53 & 1.4400 & 1.4593 & 1.4140 & \nodata & 1.3064 & 0.68703 & 1.1438 & 0.54057 & 1.0261 & 0.75130 & 0.28341 & 0.11494 & 0.55434 \\
7.5 & 8.25 & 8.93 & \nodata & 1.3846 & 1.3599 & \nodata & 1.1738 & 0.57447 & 1.0407 & 0.46510 & 0.89212 & 0.63103 & 0.21906 & 0.10968 & 0.41984 \\
7.5 & 8.25 & 9.23 & \nodata & 1.2926 & 1.3041 & \nodata & 1.0223 & 0.50512 & 0.92969 & 0.42845 & 0.76506 & 0.56559 & 0.18436 & 0.10750 & 0.33080 \\
7.5 & 8.50 & 7.63 & 1.4783 & 1.5262 & 1.4841 & 1.4448 & 1.4175 & 0.82636 & 1.2115 & 0.55673 & 1.1525 & 0.84952 & 0.43138 & 0.0000 & 0.75428 \\
7.5 & 8.50 & 8.23 & 1.4593 & 1.4912 & 1.4443 & 1.4518 & 1.3586 & 0.74841 & 1.1836 & 0.54721 & 1.0876 & 0.79497 & 0.33672 & 0.11773 & 0.63904 \\
7.5 & 8.50 & 8.53 & 1.4383 & 1.4532 & 1.4105 & \nodata & 1.2923 & 0.67161 & 1.1348 & 0.53234 & 1.0080 & 0.73597 & 0.27435 & 0.11372 & 0.53316 \\
7.5 & 8.50 & 8.93 & \nodata & 1.3649 & 1.3482 & \nodata & 1.1336 & 0.55231 & 1.0190 & 0.45170 & 0.85396 & 0.60914 & 0.20815 & 0.10832 & 0.38897 \\
7.5 & 8.50 & 9.23 & \nodata & 1.2538 & 1.2806 & \nodata & 0.95293 & 0.48464 & 0.89565 & 0.40772 & 0.71222 & 0.54350 & 0.17465 & 0.10629 & 0.29853 \\
8.0 & 6.50 & 7.63 & \nodata & 1.3519 & 1.3472 & \nodata & 1.1011 & 0.53514 & \nodata & 0.48172 & 0.77677 & 0.62732 & 0.18195 & 0.10646 & 0.32962 \\
8.0 & 6.50 & 8.23 & \nodata & 1.3359 & 1.3359 & \nodata & 1.0779 & 0.52556 & \nodata & 0.47052 & 0.75836 & 0.61060 & 0.17688 & 0.10592 & 0.31721 \\
8.0 & 6.50 & 8.53 & \nodata & 1.3070 & 1.3159 & \nodata & 1.0379 & 0.51057 & \nodata & 0.45166 & 0.72722 & 0.58627 & 0.16895 & 0.10530 & 0.29761 \\
8.0 & 6.50 & 8.93 & \nodata & 1.2051 & 1.2485 & \nodata & 0.90290 & 0.47175 & \nodata & 0.40362 & 0.63303 & 0.53546 & 0.14981 & 0.10451 & 0.24686 \\
8.0 & 6.50 & 9.23 & \nodata & 1.0711 & 1.1634 & \nodata & 0.74561 & 0.44159 & \nodata & 0.37204 & 0.53923 & 0.50368 & 0.13565 & 0.10435 & 0.20718 \\
8.0 & 6.75 & 7.63 & \nodata & 1.3633 & 1.3555 & \nodata & 1.1097 & 0.54057 & \nodata & 0.47985 & 0.78566 & 0.62239 & 0.18573 & 0.10589 & 0.33265 \\
8.0 & 6.75 & 8.23 & \nodata & 1.3439 & 1.3415 & \nodata & 1.0826 & 0.52868 & 0.92939 & 0.46971 & 0.76350 & 0.60649 & 0.17913 & 0.10546 & 0.31796 \\
8.0 & 6.75 & 8.53 & \nodata & 1.3099 & 1.3177 & \nodata & 1.0367 & 0.51083 & 0.88947 & 0.45212 & 0.72692 & 0.58279 & 0.16942 & 0.10494 & 0.29529 \\
8.0 & 6.75 & 8.93 & \nodata & 1.2024 & 1.2463 & \nodata & 0.89559 & 0.47021 & \nodata & 0.40247 & 0.62796 & 0.53252 & 0.14921 & 0.10429 & 0.24255 \\
8.0 & 6.75 & 9.23 & \nodata & 1.0650 & 1.1588 & \nodata & 0.73572 & 0.44011 & \nodata & 0.37048 & 0.53323 & 0.50151 & 0.13497 & 0.10422 & 0.20317 \\
8.0 & 7.00 & 7.63 & \nodata & 1.3755 & 1.3648 & \nodata & 1.1237 & 0.54776 & 0.96677 & 0.47842 & 0.79814 & 0.62031 & 0.19032 & 0.10559 & 0.33941 \\
8.0 & 7.00 & 8.23 & \nodata & 1.3513 & 1.3470 & \nodata & 1.0900 & 0.53242 & 0.93789 & 0.46932 & 0.77033 & 0.60449 & 0.18144 & 0.10517 & 0.32093 \\
8.0 & 7.00 & 8.53 & \nodata & 1.3114 & 1.3189 & \nodata & 1.0361 & 0.51114 & 0.89058 & 0.45299 & 0.72696 & 0.58067 & 0.16963 & 0.10470 & 0.29412 \\
8.0 & 7.00 & 8.93 & \nodata & 1.1999 & 1.2443 & \nodata & 0.88918 & 0.46895 & 0.77066 & 0.40091 & 0.62414 & 0.52997 & 0.14875 & 0.10414 & 0.23964 \\
8.0 & 7.00 & 9.23 & \nodata & 1.0614 & 1.1559 & \nodata & 0.72813 & 0.43899 & \nodata & 0.36927 & 0.52920 & 0.49990 & 0.13459 & 0.10412 & 0.20060 \\
8.0 & 7.25 & 7.63 & \nodata & 1.3875 & 1.3745 & \nodata & 1.1406 & 0.55545 & 0.98167 & 0.47748 & 0.81253 & 0.62036 & 0.19525 & 0.10546 & 0.34857 \\
8.0 & 7.25 & 8.23 & 1.4096 & 1.3566 & 1.3512 & \nodata & 1.0970 & 0.53563 & 0.94395 & 0.46923 & 0.77627 & 0.60373 & 0.18311 & 0.10502 & 0.32413 \\
8.0 & 7.25 & 8.53 & \nodata & 1.3101 & 1.3181 & \nodata & 1.0338 & 0.51075 & 0.88776 & 0.45421 & 0.72500 & 0.57923 & 0.16902 & 0.10455 & 0.29234 \\
8.0 & 7.25 & 8.93 & \nodata & 1.1960 & 1.2416 & \nodata & 0.88239 & 0.46756 & 0.76645 & 0.39861 & 0.62002 & 0.52745 & 0.14812 & 0.10403 & 0.23706 \\
8.0 & 7.25 & 9.23 & \nodata & 1.0602 & 1.1547 & \nodata & 0.72274 & 0.43819 & 0.0000 & 0.36842 & 0.52670 & 0.49874 & 0.13444 & 0.10406 & 0.19891 \\
8.0 & 7.50 & 7.63 & 1.4319 & 1.3992 & 1.3843 & \nodata & 1.1584 & 0.56261 & 0.99601 & 0.47665 & 0.82752 & 0.62168 & 0.20027 & 0.0000 & 0.35918 \\
8.0 & 7.50 & 8.23 & 1.4108 & 1.3597 & 1.3538 & \nodata & 1.1017 & 0.53769 & 0.94697 & 0.46912 & 0.78002 & 0.60337 & 0.18394 & 0.10495 & 0.32631 \\
8.0 & 7.50 & 8.53 & 1.3802 & 1.3059 & 1.3154 & \nodata & 1.0287 & 0.50956 & 0.88091 & 0.45545 & 0.72016 & 0.57807 & 0.16765 & 0.10446 & 0.28907 \\
8.0 & 7.50 & 8.93 & \nodata & 1.1890 & 1.2371 & \nodata & 0.87354 & 0.46580 & 0.75830 & 0.39564 & 0.61401 & 0.52482 & 0.14701 & 0.10394 & 0.23386 \\
8.0 & 7.50 & 9.23 & \nodata & 1.0586 & 1.1535 & \nodata & 0.71767 & 0.43742 & 0.64475 & 0.36749 & 0.52431 & 0.49768 & 0.13430 & 0.10399 & 0.19741 \\
8.0 & 7.75 & 7.63 & 1.4373 & 1.4104 & 1.3938 & 1.3907 & 1.1753 & 0.56881 & 1.0094 & 0.47575 & 0.84225 & 0.62375 & 0.20536 & 0.0000 & 0.37052 \\
8.0 & 7.75 & 8.23 & 1.4113 & 1.3613 & 1.3552 & 1.3767 & 1.1041 & 0.53885 & 0.94801 & 0.46843 & 0.78173 & 0.60288 & 0.18423 & 0.10490 & 0.32733 \\
8.0 & 7.75 & 8.53 & 1.3768 & 1.3004 & 1.3119 & \nodata & 1.0223 & 0.50820 & 0.87277 & 0.45594 & 0.71346 & 0.57691 & 0.16602 & 0.10437 & 0.28481 \\
8.0 & 7.75 & 8.93 & \nodata & 1.1788 & 1.2305 & \nodata & 0.86188 & 0.46354 & 0.74677 & 0.39242 & 0.60540 & 0.52192 & 0.14548 & 0.10384 & 0.22955 \\
8.0 & 7.75 & 9.23 & \nodata & 1.0526 & 1.1494 & \nodata & 0.70851 & 0.43608 & 0.64063 & 0.36549 & 0.51959 & 0.49602 & 0.13382 & 0.10389 & 0.19504 \\
8.0 & 8.00 & 7.63 & 1.4421 & 1.4209 & 1.4029 & 1.3927 & 1.1896 & 0.57386 & 1.0210 & 0.47416 & 0.85540 & 0.62547 & 0.21047 & 0.0000 & 0.38172 \\
8.0 & 8.00 & 8.23 & 1.4117 & 1.3618 & 1.3559 & 1.3771 & 1.1044 & 0.53917 & 0.94784 & 0.46676 & 0.78157 & 0.60169 & 0.18412 & 0.10483 & 0.32711 \\
8.0 & 8.00 & 8.53 & 1.3737 & 1.2943 & 1.3078 & \nodata & 1.0147 & 0.50638 & 0.86514 & 0.45480 & 0.70557 & 0.57513 & 0.16434 & 0.10425 & 0.27994 \\
8.0 & 8.00 & 8.93 & \nodata & 1.1654 & 1.2216 & \nodata & 0.84511 & 0.46021 & 0.73373 & 0.38871 & 0.59344 & 0.51809 & 0.14360 & 0.10366 & 0.22373 \\
8.0 & 8.00 & 9.23 & \nodata & 1.0380 & 1.1392 & \nodata & 0.68882 & 0.43329 & 0.63046 & 0.36125 & 0.50931 & 0.49277 & 0.13266 & 0.10371 & 0.19045 \\
8.0 & 8.25 & 7.63 & 1.4463 & 1.4299 & 1.4111 & 1.3941 & 1.1989 & 0.57716 & 1.0299 & 0.47163 & 0.86517 & 0.62577 & 0.21523 & 0.0000 & 0.39139 \\
8.0 & 8.25 & 8.23 & 1.4117 & 1.3607 & 1.3553 & 1.3774 & 1.1009 & 0.53756 & 0.94578 & 0.46347 & 0.77817 & 0.59865 & 0.18330 & 0.10467 & 0.32486 \\
8.0 & 8.25 & 8.53 & 1.3706 & 1.2861 & 1.3022 & \nodata & 1.0026 & 0.50278 & 0.85679 & 0.45098 & 0.69467 & 0.57121 & 0.16222 & 0.10402 & 0.27353 \\
8.0 & 8.25 & 8.93 & \nodata & 1.1449 & 1.2074 & \nodata & 0.81603 & 0.45455 & 0.71791 & 0.38364 & 0.57524 & 0.51215 & 0.14102 & 0.10336 & 0.21529 \\
8.0 & 8.25 & 9.23 & \nodata & 1.0078 & 1.1173 & \nodata & 0.64880 & 0.42811 & 0.61251 & 0.35383 & 0.48954 & 0.48687 & 0.13050 & 0.10341 & 0.18231 \\
8.0 & 8.50 & 7.63 & 1.4495 & 1.4360 & 1.4175 & 1.3950 & 1.2007 & 0.57739 & 1.0350 & 0.46742 & 0.86926 & 0.62284 & 0.21886 & 0.0000 & 0.39747 \\
8.0 & 8.50 & 8.23 & 1.4105 & 1.3559 & 1.3523 & 1.3778 & 1.0886 & 0.53203 & 0.93919 & 0.45751 & 0.76807 & 0.59171 & 0.18104 & 0.0000 & 0.31855 \\
8.0 & 8.50 & 8.53 & 1.3659 & 1.2717 & 1.2924 & \nodata & 0.97723 & 0.49502 & 0.84315 & 0.44319 & 0.67578 & 0.56280 & 0.15884 & 0.10358 & 0.26332 \\
8.0 & 8.50 & 8.93 & 1.2737 & 1.1082 & 1.1815 & \nodata & 0.76308 & 0.44523 & 0.69376 & 0.37744 & 0.54575 & 0.50325 & 0.13714 & 0.10288 & 0.20258 \\
8.0 & 8.50 & 9.23 & \nodata & 0.95019 & 1.0739 & \nodata & 0.57967 & 0.42016 & 0.58347 & 0.34347 & 0.45719 & 0.47826 & 0.12708 & 0.10296 & 0.17008 \\
8.5 & 6.50 & 7.63 & \nodata & 1.0461 & 1.1212 & \nodata & 0.68724 & 0.43251 & \nodata & 0.41451 & 0.47421 & 0.52154 & 0.12367 & 0.0000 & 0.17266 \\
8.5 & 6.50 & 8.23 & \nodata & 1.0224 & 1.1047 & \nodata & 0.66403 & 0.42944 & \nodata & 0.40510 & 0.46364 & 0.51184 & 0.12244 & 0.10119 & 0.16835 \\
8.5 & 6.50 & 8.53 & \nodata & 0.98141 & 1.0760 & \nodata & 0.62626 & 0.42477 & \nodata & 0.38908 & 0.44663 & 0.49788 & 0.12051 & 0.10120 & 0.16179 \\
8.5 & 6.50 & 8.93 & \nodata & 0.84210 & 0.97535 & \nodata & 0.50804 & 0.41212 & \nodata & 0.34991 & 0.39639 & 0.47378 & 0.11545 & 0.10164 & 0.14477 \\
8.5 & 6.50 & 9.23 & \nodata & 0.68221 & 0.85125 & \nodata & 0.38520 & 0.40185 & \nodata & 0.32340 & 0.34940 & 0.46185 & 0.11159 & 0.10230 & 0.13197 \\
8.5 & 6.75 & 7.63 & \nodata & 1.0675 & 1.1350 & \nodata & 0.69612 & 0.43430 & \nodata & 0.41221 & 0.48020 & 0.51599 & 0.12475 & 0.0000 & 0.17280 \\
8.5 & 6.75 & 8.23 & \nodata & 1.0379 & 1.1146 & \nodata & 0.66918 & 0.43052 & 0.58602 & 0.40403 & 0.46730 & 0.50766 & 0.12312 & 0.10089 & 0.16786 \\
8.5 & 6.75 & 8.53 & \nodata & 0.98817 & 1.0799 & \nodata & 0.62568 & 0.42491 & 0.55109 & 0.38947 & 0.44697 & 0.49512 & 0.12070 & 0.10097 & 0.16042 \\
8.5 & 6.75 & 8.93 & \nodata & 0.83820 & 0.97109 & \nodata & 0.50073 & 0.41146 & \nodata & 0.34977 & 0.39335 & 0.47217 & 0.11522 & 0.10153 & 0.14272 \\
8.5 & 6.75 & 9.23 & \nodata & 0.67509 & 0.84404 & \nodata & 0.37714 & 0.40124 & \nodata & 0.32271 & 0.34622 & 0.46076 & 0.11135 & 0.10224 & 0.13018 \\
8.5 & 7.00 & 7.63 & \nodata & 1.0906 & 1.1513 & \nodata & 0.71234 & 0.43691 & 0.62566 & 0.41027 & 0.48922 & 0.51224 & 0.12610 & 0.0000 & 0.17496 \\
8.5 & 7.00 & 8.23 & \nodata & 1.0523 & 1.1245 & \nodata & 0.67805 & 0.43193 & 0.59657 & 0.40303 & 0.47234 & 0.50479 & 0.12383 & 0.10066 & 0.16867 \\
8.5 & 7.00 & 8.53 & \nodata & 0.99197 & 1.0823 & \nodata & 0.62586 & 0.42508 & 0.55315 & 0.38978 & 0.44745 & 0.49316 & 0.12078 & 0.10082 & 0.15974 \\
8.5 & 7.00 & 8.93 & \nodata & 0.83411 & 0.96717 & \nodata & 0.49438 & 0.41091 & 0.45469 & 0.34913 & 0.39100 & 0.47071 & 0.11504 & 0.10146 & 0.14135 \\
8.5 & 7.00 & 9.23 & \nodata & 0.67069 & 0.83952 & \nodata & 0.37110 & 0.40079 & \nodata & 0.32221 & 0.34414 & 0.46001 & 0.11120 & 0.10220 & 0.12907 \\
8.5 & 7.25 & 7.63 & \nodata & 1.1138 & 1.1682 & \nodata & 0.73289 & 0.43981 & 0.64493 & 0.40884 & 0.49996 & 0.51000 & 0.12759 & 0.0000 & 0.17840 \\
8.5 & 7.25 & 8.23 & 1.2786 & 1.0623 & 1.1318 & \nodata & 0.68631 & 0.43311 & 0.60389 & 0.40214 & 0.47666 & 0.50285 & 0.12434 & 0.10051 & 0.16973 \\
8.5 & 7.25 & 8.53 & 1.2267 & 0.98934 & 1.0804 & \nodata & 0.62318 & 0.42484 & 0.54994 & 0.39013 & 0.44611 & 0.49184 & 0.12055 & 0.10073 & 0.15884 \\
8.5 & 7.25 & 8.93 & \nodata & 0.82728 & 0.96154 & \nodata & 0.48745 & 0.41030 & 0.45037 & 0.34772 & 0.38831 & 0.46930 & 0.11478 & 0.10142 & 0.14016 \\
8.5 & 7.25 & 9.23 & \nodata & 0.66878 & 0.83730 & \nodata & 0.36683 & 0.40046 & 0.0000 & 0.32202 & 0.34284 & 0.45947 & 0.11114 & 0.10217 & 0.12835 \\
8.5 & 7.50 & 7.63 & 1.3253 & 1.1366 & 1.1851 & \nodata & 0.75521 & 0.44256 & 0.66445 & 0.40758 & 0.51161 & 0.50874 & 0.12910 & 0.0000 & 0.18264 \\
8.5 & 7.50 & 8.23 & 1.2808 & 1.0674 & 1.1357 & \nodata & 0.69122 & 0.43380 & 0.60698 & 0.40121 & 0.47911 & 0.50148 & 0.12453 & 0.10043 & 0.17038 \\
8.5 & 7.50 & 8.53 & 1.2185 & 0.98064 & 1.0742 & \nodata & 0.61657 & 0.42426 & 0.54168 & 0.39021 & 0.44242 & 0.49085 & 0.12003 & 0.10069 & 0.15731 \\
8.5 & 7.50 & 8.93 & \nodata & 0.81584 & 0.95259 & \nodata & 0.47863 & 0.40953 & 0.44261 & 0.34585 & 0.38446 & 0.46792 & 0.11436 & 0.10141 & 0.13878 \\
8.5 & 7.50 & 9.23 & \nodata & 0.66654 & 0.83498 & \nodata & 0.36287 & 0.40013 & 0.36921 & 0.32197 & 0.34158 & 0.45904 & 0.11106 & 0.10215 & 0.12772 \\
8.5 & 7.75 & 7.63 & 1.3377 & 1.1589 & 1.2017 & 1.2371 & 0.77721 & 0.44505 & 0.68371 & 0.40665 & 0.52345 & 0.50831 & 0.13067 & 0.0000 & 0.18739 \\
8.5 & 7.75 & 8.23 & 1.2815 & 1.0694 & 1.1372 & 1.1910 & 0.69317 & 0.43408 & 0.60765 & 0.39989 & 0.47996 & 0.50028 & 0.12454 & 0.10037 & 0.17055 \\
8.5 & 7.75 & 8.53 & 1.2095 & 0.96953 & 1.0662 & \nodata & 0.60828 & 0.42357 & 0.53236 & 0.38966 & 0.43748 & 0.48999 & 0.11943 & 0.10067 & 0.15539 \\
8.5 & 7.75 & 8.93 & \nodata & 0.80069 & 0.94055 & \nodata & 0.46770 & 0.40862 & 0.43276 & 0.34383 & 0.37930 & 0.46653 & 0.11384 & 0.10139 & 0.13705 \\
8.5 & 7.75 & 9.23 & \nodata & 0.65943 & 0.82860 & \nodata & 0.35617 & 0.39963 & 0.36628 & 0.32172 & 0.33923 & 0.45844 & 0.11088 & 0.10211 & 0.12679 \\
8.5 & 8.00 & 7.63 & 1.3488 & 1.1798 & 1.2175 & 1.2466 & 0.79625 & 0.44710 & 0.70164 & 0.40523 & 0.53455 & 0.50793 & 0.13225 & 0.0000 & 0.19227 \\
8.5 & 8.00 & 8.23 & 1.2816 & 1.0697 & 1.1373 & 1.1920 & 0.69266 & 0.43403 & 0.60731 & 0.39804 & 0.47960 & 0.49895 & 0.12443 & 0.0000 & 0.17031 \\
8.5 & 8.00 & 8.53 & 1.2017 & 0.95790 & 1.0574 & \nodata & 0.59905 & 0.42272 & 0.52444 & 0.38803 & 0.43203 & 0.48889 & 0.11883 & 0.10062 & 0.15332 \\
8.5 & 8.00 & 8.93 & \nodata & 0.78198 & 0.92490 & \nodata & 0.45307 & 0.40734 & 0.42273 & 0.34208 & 0.37263 & 0.46496 & 0.11321 & 0.10133 & 0.13485 \\
8.5 & 8.00 & 9.23 & \nodata & 0.64337 & 0.81361 & \nodata & 0.34248 & 0.39860 & 0.35981 & 0.32050 & 0.33431 & 0.45722 & 0.11049 & 0.10203 & 0.12509 \\
8.5 & 8.25 & 7.63 & 1.3585 & 1.1978 & 1.2315 & 1.2545 & 0.80900 & 0.44853 & 0.71663 & 0.40304 & 0.54334 & 0.50717 & 0.13374 & \nodata & 0.19668 \\
8.5 & 8.25 & 8.23 & 1.2809 & 1.0672 & 1.1349 & 1.1932 & 0.68775 & 0.43328 & 0.60520 & 0.39526 & 0.47717 & 0.49698 & 0.12409 & 0.0000 & 0.16933 \\
8.5 & 8.25 & 8.53 & 1.1942 & 0.94370 & 1.0458 & \nodata & 0.58552 & 0.42120 & 0.51671 & 0.38500 & 0.42511 & 0.48688 & 0.11809 & 0.10053 & 0.15078 \\
8.5 & 8.25 & 8.93 & 1.0413 & 0.75507 & 0.90114 & \nodata & 0.42918 & 0.40521 & 0.41172 & 0.34023 & 0.36311 & 0.46273 & 0.11235 & 0.10122 & 0.13176 \\
8.5 & 8.25 & 9.23 & \nodata & 0.61190 & 0.78291 & \nodata & 0.31605 & 0.39670 & 0.34915 & 0.31793 & 0.32521 & 0.45501 & 0.10975 & 0.10191 & 0.12215 \\
8.5 & 8.50 & 7.63 & 1.3658 & 1.2107 & 1.2417 & 1.2609 & 0.81148 & 0.44882 & 0.72667 & 0.39994 & 0.54764 & 0.50538 & 0.13487 & \nodata & 0.19969 \\
8.5 & 8.50 & 8.23 & 1.2778 & 1.0580 & 1.1274 & 1.1945 & 0.67270 & 0.43100 & 0.59874 & 0.39105 & 0.47033 & 0.49362 & 0.12328 & 0.0000 & 0.16684 \\
8.5 & 8.50 & 8.53 & 1.1835 & 0.92032 & 1.0263 & \nodata & 0.55930 & 0.41809 & 0.50521 & 0.37977 & 0.41389 & 0.48298 & 0.11694 & 0.0000 & 0.14692 \\
8.5 & 8.50 & 8.93 & 1.0169 & 0.71058 & 0.86039 & \nodata & 0.38857 & 0.40175 & 0.39615 & 0.33934 & 0.34861 & 0.45986 & 0.11105 & 0.10105 & 0.12722 \\
8.5 & 8.50 & 9.23 & \nodata & 0.55632 & 0.72617 & \nodata & 0.27321 & 0.39378 & 0.33299 & 0.31454 & 0.31089 & 0.45186 & 0.10856 & 0.10173 & 0.11777 \\
9.0 & 6.50 & 7.63 & \nodata & 0.61072 & 0.73320 & \nodata & 0.31775 & 0.39468 & \nodata & 0.36679 & 0.30794 & 0.47322 & 0.10432 & 0.0000 & 0.11394 \\
9.0 & 6.50 & 8.23 & \nodata & 0.59036 & 0.71637 & \nodata & 0.30443 & 0.39390 & \nodata & 0.36105 & 0.30411 & 0.46839 & 0.10415 & 0.099991 & 0.11268 \\
9.0 & 6.50 & 8.53 & \nodata & 0.55674 & 0.68812 & \nodata & 0.28377 & 0.39273 & \nodata & 0.35069 & 0.29816 & 0.46105 & 0.10390 & 0.10014 & 0.11086 \\
9.0 & 6.50 & 8.93 & \nodata & 0.44902 & 0.59195 & \nodata & 0.22318 & 0.38960 & \nodata & 0.32450 & 0.28069 & 0.44971 & 0.10327 & 0.10079 & 0.10652 \\
9.0 & 6.50 & 9.23 & \nodata & 0.34019 & 0.48368 & \nodata & 0.16413 & 0.38701 & \nodata & 0.30397 & 0.26428 & 0.44582 & 0.10293 & 0.10156 & 0.10397 \\
9.0 & 6.75 & 7.63 & \nodata & 0.63409 & 0.75036 & \nodata & 0.32193 & 0.39496 & \nodata & 0.36529 & 0.30994 & 0.46909 & 0.10443 & 0.0000 & 0.11318 \\
9.0 & 6.75 & 8.23 & \nodata & 0.60771 & 0.72910 & \nodata & 0.30689 & 0.39404 & 0.0000 & 0.36031 & 0.30535 & 0.46517 & 0.10420 & 0.099755 & 0.11185 \\
9.0 & 6.75 & 8.53 & \nodata & 0.56558 & 0.69414 & \nodata & 0.28346 & 0.39268 & 0.0000 & 0.35087 & 0.29827 & 0.45888 & 0.10388 & 0.099969 & 0.10992 \\
9.0 & 6.75 & 8.93 & \nodata & 0.44629 & 0.58776 & \nodata & 0.21895 & 0.38933 & 0.0000 & 0.32482 & 0.27937 & 0.44869 & 0.10317 & 0.10073 & 0.10555 \\
9.0 & 6.75 & 9.23 & \nodata & 0.33546 & 0.47737 & \nodata & 0.16003 & 0.38675 & \nodata & 0.30400 & 0.26298 & 0.44529 & 0.10283 & 0.10153 & 0.10317 \\
9.0 & 7.00 & 7.63 & \nodata & 0.66025 & 0.77098 & \nodata & 0.33187 & 0.39559 & 0.34295 & 0.36429 & 0.31355 & 0.46609 & 0.10463 & 0.0000 & 0.11337 \\
9.0 & 7.00 & 8.23 & \nodata & 0.62416 & 0.74220 & \nodata & 0.31246 & 0.39438 & 0.32786 & 0.35968 & 0.30741 & 0.46278 & 0.10429 & 0.0000 & 0.11173 \\
9.0 & 7.00 & 8.53 & \nodata & 0.57077 & 0.69807 & \nodata & 0.28393 & 0.39268 & 0.30633 & 0.35088 & 0.29854 & 0.45726 & 0.10386 & 0.099846 & 0.10945 \\
9.0 & 7.00 & 8.93 & \nodata & 0.44266 & 0.58338 & \nodata & 0.21522 & 0.38910 & 0.25913 & 0.32506 & 0.27829 & 0.44794 & 0.10311 & 0.10069 & 0.10495 \\
9.0 & 7.00 & 9.23 & \nodata & 0.33217 & 0.47311 & \nodata & 0.15692 & 0.38659 & \nodata & 0.30425 & 0.26210 & 0.44500 & 0.10278 & 0.10151 & 0.10270 \\
9.0 & 7.25 & 7.63 & 1.0485 & 0.68744 & 0.79311 & \nodata & 0.34547 & 0.39638 & 0.35534 & 0.36314 & 0.31813 & 0.46363 & 0.10487 & 0.0000 & 0.11417 \\
9.0 & 7.25 & 8.23 & 0.99359 & 0.63567 & 0.75178 & \nodata & 0.31782 & 0.39466 & 0.33255 & 0.35902 & 0.30922 & 0.46101 & 0.10436 & 0.0000 & 0.11185 \\
9.0 & 7.25 & 8.53 & 0.91519 & 0.56826 & 0.69585 & \nodata & 0.28224 & 0.39258 & 0.30450 & 0.35076 & 0.29795 & 0.45612 & 0.10380 & 0.099784 & 0.10902 \\
9.0 & 7.25 & 8.93 & \nodata & 0.43589 & 0.57634 & \nodata & 0.21094 & 0.38887 & 0.25630 & 0.32452 & 0.27702 & 0.44712 & 0.10303 & 0.10068 & 0.10446 \\
9.0 & 7.25 & 9.23 & \nodata & 0.32978 & 0.47011 & \nodata & 0.15456 & 0.38645 & 0.0000 & 0.30479 & 0.26148 & 0.44479 & 0.10274 & 0.10150 & 0.10238 \\
9.0 & 7.50 & 7.63 & 1.0739 & 0.71491 & 0.81563 & \nodata & 0.36089 & 0.39715 & 0.36829 & 0.36238 & 0.32325 & 0.46196 & 0.10513 & \nodata & 0.11534 \\
9.0 & 7.50 & 8.23 & 0.99727 & 0.64109 & 0.75635 & \nodata & 0.32083 & 0.39481 & 0.33436 & 0.35819 & 0.31017 & 0.45961 & 0.10436 & 0.0000 & 0.11191 \\
9.0 & 7.50 & 8.53 & 0.90021 & 0.55874 & 0.68757 & \nodata & 0.27767 & 0.39235 & 0.29936 & 0.35048 & 0.29623 & 0.45536 & 0.10368 & 0.099778 & 0.10844 \\
9.0 & 7.50 & 8.93 & \nodata & 0.42511 & 0.56552 & \nodata & 0.20555 & 0.38860 & 0.25159 & 0.32389 & 0.27523 & 0.44651 & 0.10295 & 0.10070 & 0.10398 \\
9.0 & 7.50 & 9.23 & \nodata & 0.32642 & 0.46618 & \nodata & 0.15217 & 0.38633 & 0.22089 & 0.30561 & 0.26079 & 0.44469 & 0.10269 & 0.10150 & 0.10211 \\
9.0 & 7.75 & 7.63 & 1.0982 & 0.74265 & 0.83824 & 0.93220 & 0.37667 & 0.39786 & 0.38163 & 0.36224 & 0.32864 & 0.46101 & 0.10542 & \nodata & 0.11676 \\
9.0 & 7.75 & 8.23 & 0.99801 & 0.64299 & 0.75779 & 0.85928 & 0.32180 & 0.39483 & 0.33467 & 0.35717 & 0.31044 & 0.45847 & 0.10433 & 0.0000 & 0.11185 \\
9.0 & 7.75 & 8.53 & 0.88428 & 0.54682 & 0.67697 & \nodata & 0.27199 & 0.39207 & 0.29373 & 0.34967 & 0.29400 & 0.45468 & 0.10354 & 0.0000 & 0.10778 \\
9.0 & 7.75 & 8.93 & 0.0000 & 0.41205 & 0.55200 & \nodata & 0.19925 & 0.38826 & 0.24616 & 0.32240 & 0.27299 & 0.44564 & 0.10284 & 0.10071 & 0.10341 \\
9.0 & 7.75 & 9.23 & \nodata & 0.31983 & 0.45851 & \nodata & 0.14843 & 0.38610 & 0.21874 & 0.30617 & 0.25965 & 0.44446 & 0.10263 & 0.10148 & 0.10173 \\
9.0 & 8.00 & 7.63 & 1.1210 & 0.76979 & 0.86006 & 0.95023 & 0.39084 & 0.39845 & 0.39467 & 0.36150 & 0.33383 & 0.46006 & 0.10570 & \nodata & 0.11828 \\
9.0 & 8.00 & 8.23 & 0.99817 & 0.64317 & 0.75742 & 0.86080 & 0.32123 & 0.39475 & 0.33449 & 0.35569 & 0.31019 & 0.45736 & 0.10426 & 0.0000 & 0.11169 \\
9.0 & 8.00 & 8.53 & 0.87129 & 0.53492 & 0.66570 & \nodata & 0.26598 & 0.39176 & 0.28923 & 0.34863 & 0.29161 & 0.45408 & 0.10339 & 0.0000 & 0.10708 \\
9.0 & 8.00 & 8.93 & 0.68638 & 0.39691 & 0.53559 & \nodata & 0.19132 & 0.38779 & 0.24112 & 0.32214 & 0.27022 & 0.44511 & 0.10269 & 0.10071 & 0.10271 \\
9.0 & 8.00 & 9.23 & \nodata & 0.30819 & 0.44427 & \nodata & 0.14163 & 0.38569 & 0.21527 & 0.30623 & 0.25756 & 0.44392 & 0.10251 & 0.10145 & 0.10109 \\
9.0 & 8.25 & 7.63 & 1.1409 & 0.79397 & 0.87947 & 0.96615 & 0.40071 & 0.39885 & 0.40613 & 0.35976 & 0.33810 & 0.45887 & 0.10596 & \nodata & 0.11969 \\
9.0 & 8.25 & 8.23 & 0.99703 & 0.64053 & 0.75409 & 0.86292 & 0.31787 & 0.39442 & 0.33340 & 0.35397 & 0.30908 & 0.45619 & 0.10411 & 0.0000 & 0.11131 \\
9.0 & 8.25 & 8.53 & 0.85945 & 0.52136 & 0.65173 & \nodata & 0.25765 & 0.39115 & 0.28520 & 0.34681 & 0.28868 & 0.45300 & 0.10316 & 0.0000 & 0.10622 \\
9.0 & 8.25 & 8.93 & 0.66594 & 0.37658 & 0.51230 & \nodata & 0.17899 & 0.38703 & 0.23609 & 0.32180 & 0.26644 & 0.44435 & 0.10242 & 0.10068 & 0.10170 \\
9.0 & 8.25 & 9.23 & \nodata & 0.28775 & 0.41824 & \nodata & 0.12934 & 0.38497 & 0.21042 & 0.30600 & 0.25394 & 0.44308 & 0.10227 & 0.10139 & 0.10000 \\
9.0 & 8.50 & 7.63 & 1.1563 & 0.81205 & 0.89368 & 0.97969 & 0.40302 & 0.39888 & 0.41435 & 0.0000 & 0.34034 & 0.45779 & 0.10611 & \nodata & 0.12068 \\
9.0 & 8.50 & 8.23 & 0.99145 & 0.63091 & 0.74404 & 0.86522 & 0.30809 & 0.39358 & 0.32988 & 0.35178 & 0.30608 & 0.45471 & 0.10381 & \nodata & 0.11042 \\
9.0 & 8.50 & 8.53 & 0.84371 & 0.50052 & 0.62951 & \nodata & 0.24240 & 0.39006 & 0.27952 & 0.34415 & 0.28409 & 0.45132 & 0.10278 & 0.0000 & 0.10491 \\
9.0 & 8.50 & 8.93 & 0.63920 & 0.34562 & 0.47541 & \nodata & 0.15904 & 0.38578 & 0.22941 & 0.32248 & 0.26089 & 0.44367 & 0.10199 & 0.10064 & 0.10017 \\
9.0 & 8.50 & 9.23 & \nodata & 0.25459 & 0.37452 & \nodata & 0.11028 & 0.38388 & 0.20371 & 0.30523 & 0.24848 & 0.44188 & 0.10185 & 0.10132 & 0.098425 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage 
\LongTables
\begin{landscape}
\tablecolumns{16} 
\begin{deluxetable*}{llllllllllllllll}
\tabletypesize{\footnotesize}
\tablecaption{Theoretical flux ratios for our MAPPINGS v5.1 Density Models \label{density_flux_table}}
\tablehead{  
  \colhead{log($n_e$)} & 
  \colhead{log(q)} &   
  \colhead{log(O/H)} &  
  \colhead{\NIV} & 
  \colhead{SiIII]}  & 
  \colhead{\CIII} & 
  \colhead{\NeIV} &  
  \colhead{\AlII}  & 
  \colhead{\OII}  &  
  \colhead{\ArIV} & 
  \colhead{\NI} & 
  \colhead{\ClIII} & 
  \colhead{\SII} & 
  \colhead{\SIII} & 
  \colhead{\OIII} & 
  \colhead{\NII} \\
   \colhead{} &
    \colhead{} & 
    \colhead{+12} & 
    \colhead{$\frac{\lambda 1483}{\lambda 1486}$} & 
    \colhead{$\frac{\lambda 1883}{\lambda 1892}$} & 
    \colhead{$\frac{\lambda 1906}{\lambda 1908}$} & 
    \colhead{$\frac{\lambda 2425}{\lambda 2423}$} & 
    \colhead{$\frac{\lambda 2660}{\lambda 2669}$} & 
    \colhead{$\frac{\lambda 3729}{\lambda 3726}$} &
    \colhead{$\frac{\lambda 4711}{\lambda 4740}$} & 
    \colhead{$\frac{\lambda 5198}{\lambda 5200}$} & 
    \colhead{$\frac{\lambda 5517}{\lambda 5537}$} & 
    \colhead{$\frac{\lambda 6717}{\lambda 6731}$} &
    \colhead{$\frac{\lambda 33 \mu m}{\lambda 18 \mu m}$} & 
    \colhead{$\frac{\lambda 52 \mu m}{\lambda 88 \mu m}$} & 
    \colhead{$\frac{\lambda 205 \mu m}{\lambda 122 \mu m}$} } 
\startdata
0.0 & 6.50 & 7.63 & \nodata & 1.5648 & 1.4863 & \nodata & 1.5355 & 1.4524 & \nodata & 0.69952 & 1.4211 & 1.4443 & 1.7721 & 1.5437 & 1.6956 \\
0.0 & 6.50 & 8.23 & \nodata & 1.5638 & 1.4814 & \nodata & 1.5333 & 1.4528 & \nodata & 0.69787 & 1.4259 & 1.4463 & 1.7882 & 1.5701 & 1.7266 \\
0.0 & 6.50 & 8.53 & \nodata & 1.5622 & 1.4729 & \nodata & 1.5291 & 1.4536 & \nodata & 0.69439 & 1.4338 & 1.4503 & 1.8147 & 1.6240 & 1.7837 \\
0.0 & 6.50 & 8.93 & \nodata & 1.5514 & 1.4480 & \nodata & 1.5120 & 1.4568 & \nodata & 0.68253 & 1.4481 & 1.4631 & 1.8748 & 1.8250 & 1.9453 \\
0.0 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4634 & \nodata & 0.66730 & 1.4394 & 1.4642 & 1.9449 & 2.1001 & 2.1523 \\
0.0 & 6.75 & 7.63 & \nodata & 1.5654 & 1.4899 & \nodata & 1.5373 & 1.4521 & \nodata & 0.70067 & 1.4172 & 1.4426 & 1.7598 & 1.5200 & 1.6716 \\
0.0 & 6.75 & 8.23 & \nodata & 1.5642 & 1.4837 & \nodata & 1.5346 & 1.4526 & 1.3704 & 0.69878 & 1.4235 & 1.4451 & 1.7806 & 1.5510 & 1.7097 \\
0.0 & 6.75 & 8.53 & \nodata & 1.5624 & 1.4739 & \nodata & 1.5297 & 1.4534 & 1.3841 & 0.69512 & 1.4328 & 1.4495 & 1.8119 & 1.6110 & 1.7760 \\
0.0 & 6.75 & 8.93 & \nodata & 1.5518 & 1.4486 & \nodata & 1.5126 & 1.4566 & \nodata & 0.68297 & 1.4479 & 1.4626 & 1.8733 & 1.8108 & 1.9406 \\
0.0 & 6.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4632 & \nodata & 0.66736 & 1.4397 & 1.4644 & 1.9426 & 2.0723 & 2.1402 \\
0.0 & 7.00 & 7.63 & \nodata & 1.5662 & 1.4936 & \nodata & 1.5390 & 1.4518 & 1.3553 & 0.70159 & 1.4130 & 1.4408 & 1.7471 & 1.4992 & 1.6471 \\
0.0 & 7.00 & 8.23 & \nodata & 1.5645 & 1.4857 & \nodata & 1.5355 & 1.4524 & 1.3677 & 0.69952 & 1.4213 & 1.4439 & 1.7743 & 1.5358 & 1.6951 \\
0.0 & 7.00 & 8.53 & \nodata & 1.5624 & 1.4743 & \nodata & 1.5302 & 1.4533 & 1.3838 & 0.69569 & 1.4323 & 1.4489 & 1.8109 & 1.6027 & 1.7716 \\
0.0 & 7.00 & 8.93 & \nodata & 1.5519 & 1.4487 & \nodata & 1.5130 & 1.4564 & \nodata & 0.68331 & 1.4478 & 1.4624 & 1.8729 & 1.8026 & 1.9387 \\
0.0 & 7.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4632 & \nodata & 0.66744 & 1.4395 & 1.4644 & 1.9425 & 2.0576 & 2.1378 \\
0.0 & 7.25 & 7.63 & \nodata & 1.5670 & 1.4974 & \nodata & 1.5408 & 1.4516 & 1.3494 & 0.70220 & 1.4086 & 1.4391 & 1.7344 & 1.4825 & 1.6224 \\
0.0 & 7.25 & 8.23 & 1.4825 & 1.5648 & 1.4871 & \nodata & 1.5364 & 1.4522 & 1.3659 & 0.70009 & 1.4197 & 1.4430 & 1.7701 & 1.5251 & 1.6837 \\
0.0 & 7.25 & 8.53 & \nodata & 1.5624 & 1.4742 &\nodata & 1.5303 & 1.4533 & 1.3845 & 0.69623 & 1.4324 & 1.4486 & 1.8122 & 1.5990 & 1.7720 \\
0.0 & 7.25 & 8.93 & \nodata & 1.5512 & 1.4481 & \nodata & 1.5128 & 1.4564 & 1.4035 & 0.68354 & 1.4480 & 1.4622 & 1.8746 & 1.8007 & 1.9412 \\
0.0 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4635 & \nodata & 0.66761 & 1.4387 & 1.4642 & 1.9455 & 2.0526 & 2.1425 \\
0.0 & 7.50 & 7.63 & 1.4876 & 1.5679 & 1.5014 & \nodata & 1.5425 & 1.4513 & 1.3431 & 0.70258 & 1.4042 & 1.4374 & 1.7219 & 1.4696 & 1.5978 \\
0.0 & 7.50 & 8.23 & 1.4826 & 1.5649 & 1.4879 & \nodata & 1.5369 & 1.4521 & 1.3651 & 0.70052 & 1.4186 & 1.4423 & 1.7679 & 1.5179 & 1.6762 \\
0.0 & 7.50 & 8.53 & \nodata & 1.5621 & 1.4735 & \nodata & 1.5301 & 1.4533 & 1.3862 & 0.69671 & 1.4330 & 1.4485 & 1.8157 & 1.5984 & 1.7772 \\
0.0 & 7.50 & 8.93 & \nodata & 1.5499 & 1.4468 & \nodata & 1.5122 & 1.4565 & 1.4039 & 0.68368 & 1.4482 & 1.4623 & 1.8790 & 1.8045 & 1.9494 \\
0.0 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4639 & \nodata & 0.66824 & 1.4370 & 1.4641 & 1.9535 & 2.0554 & 2.1554 \\
0.0 & 7.75 & 7.63 & 1.4887 & 1.5691 & 1.5055 & 1.4783 & 1.5441 & 1.4511 & 1.3368 & 0.70281 & 1.3996 & 1.4358 & 1.7092 & 1.4594 & 1.5734 \\
0.0 & 7.75 & 8.23 & 1.4828 & 1.5650 & 1.4886 & \nodata & 1.5373 & 1.4521 & 1.3647 & 0.70088 & 1.4178 & 1.4417 & 1.7665 & 1.5121 & 1.6709 \\
0.0 & 7.75 & 8.53 & 1.4758 & 1.5620 & 1.4728 & \nodata & 1.5300 & 1.4533 & 1.3879 & 0.69726 & 1.4338 & 1.4483 & 1.8194 & 1.5978 & 1.7846 \\
0.0 & 7.75 & 8.93 & \nodata & 1.5486 & 1.4460 & \nodata & 1.5120 & 1.4566 & 1.4040 & 0.68389 & 1.4484 & 1.4624 & 1.8849 & 1.8104 & 1.9625 \\
0.0 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4636 & \nodata & 0.66923 & 1.4360 & 1.4643 & 1.9694 & 2.0618 & 2.1772 \\
0.0 & 8.00 & 7.63 & 1.4900 & 1.5703 & 1.5096 & 1.4751 & 1.5456 & 1.4509 & 1.3304 & 0.70300 & 1.3950 & 1.4343 & 1.6962 & 1.4512 & 1.5497 \\
0.0 & 8.00 & 8.23 & 1.4828 & 1.5651 & 1.4892 & 1.4919 & 1.5378 & 1.4519 & 1.3642 & 0.70119 & 1.4171 & 1.4411 & 1.7648 & 1.5064 & 1.6661 \\
0.0 & 8.00 & 8.53 & 1.4753 & 1.5618 & 1.4724 & \nodata & 1.5301 & 1.4531 & 1.3892 & 0.69787 & 1.4344 & 1.4481 & 1.8217 & 1.5951 & 1.7906 \\
0.0 & 8.00 & 8.93 & \nodata & 1.5481 & 1.4462 & \nodata & 1.5124 & 1.4565 & 1.4036 & 0.68418 & 1.4484 & 1.4622 & 1.8907 & 1.8143 & 1.9768 \\
0.0 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4629 & \nodata & 0.67017 & 1.4372 & 1.4648 & 1.9920 & 2.0658 & 2.2059 \\
0.0 & 8.25 & 7.63 & 1.4911 & 1.5716 & 1.5137 & 1.4722 & 1.5469 & 1.4506 & 1.3245 & 0.70314 & 1.3907 & 1.4329 & 1.6829 & 1.4449 & 1.5274 \\
0.0 & 8.25 & 8.23 & 1.4830 & 1.5652 & 1.4900 & 1.4918 & 1.5383 & 1.4519 & 1.3636 & 0.70156 & 1.4161 & 1.4405 & 1.7626 & 1.5007 & 1.6609 \\
0.0 & 8.25 & 8.53 & 1.4751 & 1.5618 & 1.4723 & \nodata & 1.5306 & 1.4531 & 1.3896 & 0.69847 & 1.4345 & 1.4477 & 1.8226 & 1.5898 & 1.7935 \\
0.0 & 8.25 & 8.93 & \nodata & 1.5486 & 1.4472 & \nodata & 1.5133 & 1.4564 & 1.4029 & 0.68454 & 1.4483 & 1.4618 & 1.8950 & 1.8134 & 1.9887 \\
0.0 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4622 & \nodata & 0.67096 & 1.4393 & 1.4654 & 2.0186 & 2.0634 & 2.2375 \\
0.0 & 8.50 & 7.63 & 1.4921 & 1.5723 & 1.5175 & 1.4695 & 1.5480 & 1.4505 & 1.3190 & 0.70328 & 1.3869 & 1.4319 & 1.6699 & 1.4406 & 1.5073 \\
0.0 & 8.50 & 8.23 & 1.4833 & 1.5655 & 1.4909 & 1.4915 & 1.5391 & 1.4518 & 1.3628 & 0.70188 & 1.4149 & 1.4398 & 1.7600 & 1.4949 & 1.6548 \\
0.0 & 8.50 & 8.53 & 1.4752 & 1.5619 & 1.4726 & \nodata & 1.5314 & 1.4530 & 1.3897 & 0.69911 & 1.4342 & 1.4470 & 1.8222 & 1.5819 & 1.7927 \\
0.0 & 8.50 & 8.93 & \nodata & 1.5494 & 1.4486 & \nodata & 1.5145 & 1.4562 & 1.4024 & 0.68518 & 1.4480 & 1.4613 & 1.8972 & 1.8073 & 1.9957 \\
0.0 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4616 & \nodata & 0.67154 & 1.4415 & 1.4658 & 2.0450 & 2.0532 & 2.2697 \\
0.50 & 6.50 & 7.63 & \nodata & 1.5646 & 1.4862 & \nodata & 1.5352 & 1.4492 & \nodata & 0.69917 & 1.4204 & 1.4417 & 1.7557 & 1.4005 & 1.6909 \\
0.50 & 6.50 & 8.23 & \nodata & 1.5636 & 1.4813 & \nodata & 1.5330 & 1.4495 & \nodata & 0.69747 & 1.4252 & 1.4435 & 1.7710 & 1.4178 & 1.7216 \\
0.50 & 6.50 & 8.53 & \nodata & 1.5621 & 1.4729 & \nodata & 1.5287 & 1.4501 & \nodata & 0.69403 & 1.4329 & 1.4472 & 1.7962 & 1.4546 & 1.7777 \\
0.50 & 6.50 & 8.93 & \nodata & 1.5517 & 1.4486 & \nodata & 1.5121 & 1.4523 & \nodata & 0.68235 & 1.4470 & 1.4589 & 1.8514 & 1.5854 & 1.9344 \\
0.50 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4556 & \nodata & 0.66796 & 1.4405 & 1.4597 & 1.9079 & 1.7284 & 2.1184 \\
0.50 & 6.75 & 7.63 & \nodata & 1.5652 & 1.4899 & \nodata & 1.5369 & 1.4488 & \nodata & 0.70024 & 1.4164 & 1.4398 & 1.7434 & 1.3765 & 1.6669 \\
0.50 & 6.75 & 8.23 & \nodata & 1.5641 & 1.4837 & \nodata & 1.5342 & 1.4491 & 1.3701 & 0.69837 & 1.4227 & 1.4421 & 1.7633 & 1.3970 & 1.7046 \\
0.50 & 6.75 & 8.53 & \nodata & 1.5622 & 1.4739 & \nodata & 1.5294 & 1.4497 & 1.3837 & 0.69474 & 1.4320 & 1.4464 & 1.7929 & 1.4374 & 1.7697 \\
0.50 & 6.75 & 8.93 & \nodata & 1.5520 & 1.4490 & \nodata & 1.5127 & 1.4518 & \nodata & 0.68280 & 1.4468 & 1.4584 & 1.8492 & 1.5645 & 1.9296 \\
0.50 & 6.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4553 & \nodata & 0.66803 & 1.4406 & 1.4597 & 1.9049 & 1.6945 & 2.1088 \\
0.50 & 7.00 & 7.63 & \nodata & 1.5660 & 1.4936 & \nodata & 1.5387 & 1.4485 & 1.3550 & 0.70112 & 1.4123 & 1.4380 & 1.7308 & 1.3574 & 1.6424 \\
0.50 & 7.00 & 8.23 & \nodata & 1.5644 & 1.4856 & \nodata & 1.5352 & 1.4489 & 1.3673 & 0.69910 & 1.4205 & 1.4410 & 1.7569 & 1.3817 & 1.6898 \\
0.50 & 7.00 & 8.53 & \nodata & 1.5623 & 1.4744 & \nodata & 1.5299 & 1.4496 & 1.3833 & 0.69530 & 1.4314 & 1.4457 & 1.7916 & 1.4263 & 1.7653 \\
0.50 & 7.00 & 8.93 & \nodata & 1.5521 & 1.4491 & \nodata & 1.5129 & 1.4516 & \nodata & 0.68310 & 1.4468 & 1.4580 & 1.8486 & 1.5512 & 1.9278 \\
0.50 & 7.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4551 & \nodata & 0.66811 & 1.4403 & 1.4595 & 1.9043 & 1.6727 & 2.1075 \\
0.50 & 7.25 & 7.63 & \nodata & 1.5669 & 1.4974 & \nodata & 1.5405 & 1.4483 & 1.3490 & 0.70179 & 1.4080 & 1.4363 & 1.7184 & 1.3433 & 1.6179 \\
0.50 & 7.25 & 8.23 & 1.4824 & 1.5646 & 1.4870 & \nodata & 1.5360 & 1.4488 & 1.3655 & 0.69966 & 1.4189 & 1.4401 & 1.7527 & 1.3717 & 1.6785 \\
0.50 & 7.25 & 8.53 & \nodata & 1.5622 & 1.4742 & \nodata & 1.5300 & 1.4494 & 1.3840 & 0.69584 & 1.4315 & 1.4453 & 1.7928 & 1.4207 & 1.7655 \\
0.50 & 7.25 & 8.93 & \nodata & 1.5514 & 1.4484 & \nodata & 1.5127 & 1.4515 & 1.4029 & 0.68328 & 1.4468 & 1.4578 & 1.8498 & 1.5445 & 1.9304 \\
0.50 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4552 & \nodata & 0.66825 & 1.4394 & 1.4593 & 1.9064 & 1.6600 & 2.1125 \\
0.50 & 7.50 & 7.63 & 1.4876 & 1.5678 & 1.5013 & \nodata & 1.5421 & 1.4481 & 1.3428 & 0.70217 & 1.4034 & 1.4346 & 1.7064 & 1.3334 & 1.5934 \\
0.50 & 7.50 & 8.23 & 1.4826 & 1.5648 & 1.4878 & \nodata & 1.5366 & 1.4486 & 1.3647 & 0.70009 & 1.4178 & 1.4393 & 1.7506 & 1.3656 & 1.6710 \\
0.50 & 7.50 & 8.53 & \nodata & 1.5621 & 1.4735 & \nodata & 1.5298 & 1.4494 & 1.3857 & 0.69631 & 1.4321 & 1.4452 & 1.7960 & 1.4185 & 1.7708 \\
0.50 & 7.50 & 8.93 & \nodata & 1.5501 & 1.4472 & \nodata & 1.5122 & 1.4515 & 1.4033 & 0.68343 & 1.4471 & 1.4578 & 1.8536 & 1.5433 & 1.9387 \\
0.50 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4557 & \nodata & 0.66882 & 1.4378 & 1.4592 & 1.9133 & 1.6540 & 2.1256 \\
0.50 & 7.75 & 7.63 & 1.4888 & 1.5689 & 1.5054 & 1.4782 & 1.5438 & 1.4479 & 1.3364 & 0.70240 & 1.3989 & 1.4330 & 1.6940 & 1.3263 & 1.5691 \\
0.50 & 7.75 & 8.23 & 1.4827 & 1.5649 & 1.4885 & \nodata & 1.5370 & 1.4486 & 1.3643 & 0.70049 & 1.4170 & 1.4387 & 1.7492 & 1.3615 & 1.6657 \\
0.50 & 7.75 & 8.53 & 1.4758 & 1.5618 & 1.4728 & \nodata & 1.5296 & 1.4493 & 1.3874 & 0.69688 & 1.4329 & 1.4449 & 1.7993 & 1.4174 & 1.7780 \\
0.50 & 7.75 & 8.93 & \nodata & 1.5487 & 1.4463 & \nodata & 1.5120 & 1.4515 & 1.4035 & 0.68360 & 1.4473 & 1.4578 & 1.8589 & 1.5445 & 1.9517 \\
0.50 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4558 & \nodata & 0.66980 & 1.4369 & 1.4594 & 1.9269 & 1.6516 & 2.1472 \\
0.50 & 8.00 & 7.63 & 1.4900 & 1.5702 & 1.5095 & 1.4751 & 1.5453 & 1.4477 & 1.3301 & 0.70256 & 1.3944 & 1.4316 & 1.6814 & 1.3212 & 1.5456 \\
0.50 & 8.00 & 8.23 & 1.4828 & 1.5650 & 1.4891 & 1.4918 & 1.5374 & 1.4486 & 1.3639 & 0.70082 & 1.4162 & 1.4381 & 1.7474 & 1.3580 & 1.6610 \\
0.50 & 8.00 & 8.53 & 1.4753 & 1.5617 & 1.4723 & \nodata & 1.5297 & 1.4493 & 1.3886 & 0.69746 & 1.4334 & 1.4448 & 1.8015 & 1.4154 & 1.7839 \\
0.50 & 8.00 & 8.93 & \nodata & 1.5483 & 1.4465 & \nodata & 1.5123 & 1.4514 & 1.4031 & 0.68385 & 1.4473 & 1.4576 & 1.8640 & 1.5452 & 1.9660 \\
0.50 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4555 & \nodata & 0.67072 & 1.4379 & 1.4599 & 1.9468 & 1.6496 & 2.1759 \\
0.50 & 8.25 & 7.63 & 1.4910 & 1.5715 & 1.5136 & 1.4721 & 1.5466 & 1.4476 & 1.3242 & 0.70274 & 1.3900 & 1.4302 & 1.6685 & 1.3176 & 1.5235 \\
0.50 & 8.25 & 8.23 & 1.4830 & 1.5652 & 1.4899 & 1.4917 & 1.5380 & 1.4485 & 1.3632 & 0.70116 & 1.4153 & 1.4375 & 1.7454 & 1.3549 & 1.6558 \\
0.50 & 8.25 & 8.53 & 1.4751 & 1.5616 & 1.4723 & \nodata & 1.5302 & 1.4493 & 1.3892 & 0.69807 & 1.4336 & 1.4444 & 1.8023 & 1.4123 & 1.7868 \\
0.50 & 8.25 & 8.93 & \nodata & 1.5487 & 1.4475 & \nodata & 1.5132 & 1.4514 & 1.4025 & 0.68428 & 1.4472 & 1.4572 & 1.8677 & 1.5437 & 1.9778 \\
0.50 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4550 & \nodata & 0.67143 & 1.4398 & 1.4604 & 1.9704 & 1.6463 & 2.2083 \\
0.50 & 8.50 & 7.63 & 1.4921 & 1.5722 & 1.5174 & 1.4694 & 1.5476 & 1.4475 & 1.3187 & 0.70287 & 1.3862 & 1.4292 & 1.6558 & 1.3157 & 1.5036 \\
0.50 & 8.50 & 8.23 & 1.4832 & 1.5654 & 1.4908 & 1.4914 & 1.5387 & 1.4484 & 1.3624 & 0.70148 & 1.4141 & 1.4369 & 1.7429 & 1.3522 & 1.6497 \\
0.50 & 8.50 & 8.53 & 1.4751 & 1.5617 & 1.4726 & \nodata & 1.5310 & 1.4492 & 1.3891 & 0.69872 & 1.4333 & 1.4438 & 1.8019 & 1.4079 & 1.7861 \\
0.50 & 8.50 & 8.93 & \nodata & 1.5494 & 1.4488 & \nodata & 1.5144 & 1.4512 & 1.4020 & 0.68488 & 1.4470 & 1.4567 & 1.8695 & 1.5395 & 1.9847 \\
0.50 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4544 & \nodata & 0.67202 & 1.4418 & 1.4606 & 1.9943 & 1.6412 & 2.2419 \\
1.0 & 6.50 & 7.63 & \nodata & 1.5642 & 1.4860 & \nodata & 1.5342 & 1.4392 & \nodata & 0.69796 & 1.4181 & 1.4334 & 1.7059 & 1.0922 & 1.6762 \\
1.0 & 6.50 & 8.23 & \nodata & 1.5633 & 1.4811 & \nodata & 1.5320 & 1.4390 & \nodata & 0.69625 & 1.4228 & 1.4348 & 1.7191 & 1.0948 & 1.7057 \\
1.0 & 6.50 & 8.53 & \nodata & 1.5616 & 1.4728 & \nodata & 1.5278 & 1.4390 & \nodata& 0.69285 & 1.4303 & 1.4378 & 1.7403 & 1.1046 & 1.7594 \\
1.0 & 6.50 & 8.93 & \nodata & 1.5520 & 1.4494 & \nodata & 1.5118 & 1.4384 & \nodata & 0.68156 & 1.4439 & 1.4467 & 1.7832 & 1.1386 & 1.9049 \\
1.0 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4354 & \nodata & 0.66893 & 1.4402 & 1.4447 & 1.8148 & 1.1504 & 2.0539 \\
1.0 & 6.75 & 7.63 & \nodata & 1.5648 & 1.4896 & \nodata & 1.5359 & 1.4387 & \nodata & 0.69900 & 1.4141 & 1.4312 & 1.6935 & 1.0691 & 1.6521 \\
1.0 & 6.75 & 8.23 & \nodata & 1.5636 & 1.4834 & \nodata & 1.5332 & 1.4385 & 1.3688 & 0.69710 & 1.4203 & 1.4331 & 1.7107 & 1.0728 & 1.6885 \\
1.0 & 6.75 & 8.53 & \nodata & 1.5618 & 1.4737 & \nodata & 1.5283 & 1.4383 & 1.3821 & 0.69346 & 1.4293 & 1.4365 & 1.7358 & 1.0830 & 1.7509 \\
1.0 & 6.75 & 8.93 & \nodata & 1.5522 & 1.4499 & \nodata & 1.5124 & 1.4375 & \nodata & 0.68191 & 1.4435 & 1.4455 & 1.7790 & 1.1121 & 1.8995 \\
1.0 & 6.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4344 & \nodata & 0.66904 & 1.4400 & 1.4440 & 1.8090 & 1.1160 & 2.0468 \\
1.0 & 7.00 & 7.63 & \nodata & 1.5656 & 1.4933 & \nodata & 1.5376 & 1.4383 & 1.3539 & 0.69987 & 1.4100 & 1.4293 & 1.6816 & 1.0535 & 1.6279 \\
1.0 & 7.00 & 8.23 & \nodata & 1.5640 & 1.4854 & \nodata & 1.5342 & 1.4381 & 1.3661 & 0.69780 & 1.4181 & 1.4317 & 1.7044 & 1.0582 & 1.6737 \\
1.0 & 7.00 & 8.53 & \nodata & 1.5618 & 1.4742 & \nodata & 1.5287 & 1.4379 & 1.3818 & 0.69405 & 1.4287 & 1.4356 & 1.7337 & 1.0689 & 1.7460 \\
1.0 & 7.00 & 8.93 & \nodata & 1.5521 & 1.4498 & \nodata & 1.5125 & 1.4368 & \nodata & 0.68212 & 1.4434 & 1.4447 & 1.7769 & 1.0941 & 1.8977 \\
1.0 & 7.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4336 & \nodata & 0.66914 & 1.4395 & 1.4435 & 1.8059 & 1.0917 & 2.0460 \\
1.0 & 7.25 & 7.63 & \nodata & 1.5665 & 1.4971 & \nodata & 1.5394 & 1.4381 & 1.3479 & 0.70047 & 1.4056 & 1.4275 & 1.6700 & 1.0441 & 1.6037 \\
1.0 & 7.25 & 8.23 & 1.4822 & 1.5643 & 1.4867 & \nodata & 1.5350 & 1.4380 & 1.3643 & 0.69836 & 1.4164 & 1.4306 & 1.7001 & 1.0498 & 1.6624 \\
1.0 & 7.25 & 8.53 & \nodata & 1.5617 & 1.4740 & \nodata & 1.5288 & 1.4376 & 1.3825 & 0.69455 & 1.4287 & 1.4350 & 1.7340 & 1.0609 & 1.7460 \\
1.0 & 7.25 & 8.93 & \nodata & 1.5515 & 1.4491 & \nodata & 1.5122 & 1.4364 & 1.4011 & 0.68229 & 1.4435 & 1.4442 & 1.7770 & 1.0829 & 1.9001 \\
1.0 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4333 & \nodata & 0.66926 & 1.4385 & 1.4431 & 1.8055 & 1.0751 & 2.0505 \\
1.0 & 7.50 & 7.63 & 1.4874 & 1.5675 & 1.5010 & \nodata & 1.5411 & 1.4381 & 1.3417 & 0.70088 & 1.4012 & 1.4259 & 1.6590 & 1.0393 & 1.5796 \\
1.0 & 7.50 & 8.23 & 1.4824 & 1.5643 & 1.4876 & \nodata & 1.5355 & 1.4379 & 1.3634 & 0.69882 & 1.4153 & 1.4299 & 1.6979 & 1.0458 & 1.6548 \\
1.0 & 7.50 & 8.53 & \nodata & 1.5616 & 1.4734 & \nodata & 1.5287 & 1.4375 & 1.3842 & 0.69505 & 1.4293 & 1.4347 & 1.7364 & 1.0569 & 1.7509 \\
1.0 & 7.50 & 8.93 & \nodata & 1.5502 & 1.4478 & \nodata & 1.5116 & 1.4361 & 1.4016 & 0.68239 & 1.4437 & 1.4440 & 1.7790 & 1.0763 & 1.9080 \\
1.0 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4335 & \nodata & 0.66975 & 1.4371 & 1.4431 & 1.8082 & 1.0636 & 2.0623 \\
1.0 & 7.75 & 7.63 & 1.4886 & 1.5686 & 1.5052 & 1.4780 & 1.5428 & 1.4380 & 1.3353 & 0.70115 & 1.3965 & 1.4243 & 1.6478 & 1.0374 & 1.5559 \\
1.0 & 7.75 & 8.23 & 1.4826 & 1.5645 & 1.4882 & \nodata & 1.5359 & 1.4378 & 1.3630 & 0.69920 & 1.4145 & 1.4293 & 1.6964 & 1.0443 & 1.6496 \\
1.0 & 7.75 & 8.53 & 1.4756 & 1.5613 & 1.4726 & \nodata & 1.5285 & 1.4373 & 1.3860 & 0.69562 & 1.4301 & 1.4347 & 1.7389 & 1.0551 & 1.7578 \\
1.0 & 7.75 & 8.93 & \nodata & 1.5488 & 1.4469 & \nodata & 1.5113 & 1.4360 & 1.4017 & 0.68256 & 1.4439 & 1.4438 & 1.7821 & 1.0723 & 1.9205 \\
1.0 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4342 & \nodata & 0.67057 & 1.4365 & 1.4434 & 1.8152 & 1.0552 & 2.0825 \\
1.0 & 8.00 & 7.63 & 1.4899 & 1.5698 & 1.5092 & 1.4748 & 1.5442 & 1.4380 & 1.3291 & 0.70128 & 1.3921 & 1.4229 & 1.6364 & 1.0372 & 1.5329 \\
1.0 & 8.00 & 8.23 & 1.4827 & 1.5645 & 1.4889 & 1.4916 & 1.5363 & 1.4378 & 1.3626 & 0.69955 & 1.4137 & 1.4288 & 1.6950 & 1.0444 & 1.6449 \\
1.0 & 8.00 & 8.53 & 1.4752 & 1.5612 & 1.4722 & \nodata & 1.5286 & 1.4374 & 1.3872 & 0.69624 & 1.4306 & 1.4344 & 1.7407 & 1.0544 & 1.7634 \\
1.0 & 8.00 & 8.93 & \nodata & 1.5484 & 1.4470 & \nodata & 1.5116 & 1.4360 & 1.4014 & 0.68277 & 1.4439 & 1.4436 & 1.7851 & 1.0697 & 1.9341 \\
1.0 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4346 & \nodata & 0.67134 & 1.4372 & 1.4439 & 1.8266 & 1.0491 & 2.1097 \\
1.0 & 8.25 & 7.63 & 1.4909 & 1.5711 & 1.5133 & 1.4719 & 1.5456 & 1.4379 & 1.3232 & 0.70150 & 1.3879 & 1.4218 & 1.6246 & 1.0381 & 1.5113 \\
1.0 & 8.25 & 8.23 & 1.4829 & 1.5647 & 1.4897 & 1.4914 & 1.5369 & 1.4379 & 1.3619 & 0.69993 & 1.4128 & 1.4283 & 1.6930 & 1.0455 & 1.6398 \\
1.0 & 8.25 & 8.53 & 1.4751 & 1.5612 & 1.4721 & \nodata & 1.5291 & 1.4374 & 1.3877 & 0.69689 & 1.4308 & 1.4342 & 1.7412 & 1.0546 & 1.7661 \\
1.0 & 8.25 & 8.93 & \nodata & 1.5487 & 1.4478 & \nodata & 1.5124 & 1.4359 & 1.4008 & 0.68313 & 1.4438 & 1.4433 & 1.7871 & 1.0676 & 1.9454 \\
1.0 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4346 & \nodata & 0.67199 & 1.4387 & 1.4444 & 1.8413 & 1.0455 & 2.1413 \\
1.0 & 8.50 & 7.63 & 1.4920 & 1.5718 & 1.5172 & 1.4692 & 1.5467 & 1.4380 & 1.3178 & 0.70163 & 1.3840 & 1.4208 & 1.6132 & 1.0399 & 1.4918 \\
1.0 & 8.50 & 8.23 & 1.4831 & 1.5649 & 1.4906 & 1.4912 & 1.5376 & 1.4380 & 1.3611 & 0.70024 & 1.4116 & 1.4278 & 1.6908 & 1.0474 & 1.6339 \\
1.0 & 8.50 & 8.53 & 1.4750 & 1.5612 & 1.4724 & \nodata & 1.5299 & 1.4375 & 1.3877 & 0.69749 & 1.4305 & 1.4338 & 1.7408 & 1.0554 & 1.7654 \\
1.0 & 8.50 & 8.93 & \nodata & 1.5492 & 1.4491 & \nodata & 1.5135 & 1.4360 & 1.4003 & 0.68370 & 1.4436 & 1.4429 & 1.7881 & 1.0658 & 1.9522 \\
1.0 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4344 & \nodata & 0.67253 & 1.4401 & 1.4447 & 1.8568 & 1.0439 & 2.1751 \\
1.5 & 6.50 & 7.63 & \nodata & 1.5629 & 1.4852 & \nodata & 1.5311 & 1.4086 & \nodata & 0.69427 & 1.4110 & 1.4081 & 1.5664 & 0.67306 & 1.6316 \\
1.5 & 6.50 & 8.23 & \nodata & 1.5619 & 1.4803 & \nodata & 1.5288 & 1.4075 & \nodata & 0.69247 & 1.4154 & 1.4083 & 1.5743 & 0.66606 & 1.6580 \\
1.5 & 6.50 & 8.53 & \nodata & 1.5602 & 1.4722 & \nodata & 1.5247 & 1.4056 & \nodata& 0.68907 & 1.4225 & 1.4093 & 1.5864 & 0.65867 & 1.7056 \\
1.5 & 6.50 & 8.93 & \nodata & 1.5512 & 1.4500 & \nodata & 1.5093 & 1.3981 & \nodata & 0.67826 & 1.4347 & 1.4110 & 1.6031 & 0.64102 & 1.8294 \\
1.5 & 6.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4837 & 1.3834 & \nodata & 0.66801 & 1.4325 & 1.4013 & 1.5986 & 0.61336 & 1.9395 \\
1.5 & 6.75 & 7.63 & \nodata & 1.5636 & 1.4887 & \nodata & 1.5327 & 1.4075 & \nodata & 0.69507 & 1.4069 & 1.4051 & 1.5539 & 0.65455 & 1.6073 \\
1.5 & 6.75 & 8.23 & \nodata & 1.5622 & 1.4826 & \nodata & 1.5298 & 1.4061 & 1.3650 & 0.69311 & 1.4127 & 1.4056 & 1.5646 & 0.64747 & 1.6401 \\
1.5 & 6.75 & 8.53 & \nodata & 1.5603 & 1.4731 & \nodata & 1.5251 & 1.4038 & 1.3779 & 0.68957 & 1.4211 & 1.4068 & 1.5788 & 0.63918 & 1.6955 \\
1.5 & 6.75 & 8.93 & \nodata & 1.5513 & 1.4503 & \nodata & 1.5096 & 1.3957 & \nodata & 0.67838 & 1.4340 & 1.4083 & 1.5941 & 0.61915 & 1.8218 \\
1.5 & 6.75 & 9.23 & \nodata & \nodata & 1.4249 & \nodata & 1.4833 & 1.3804 & \nodata & 0.66808 & 1.4316 & 1.3988 & 1.5857 & 0.58959 & 1.9312 \\
1.5 & 7.00 & 7.63 & \nodata & 1.5643 & 1.4925 & \nodata & 1.5344 & 1.4071 & 1.3504 & 0.69581 & 1.4027 & 1.4027 & 1.5436 & 0.64387 & 1.5837 \\
1.5 & 7.00 & 8.23 & \nodata & 1.5625 & 1.4846 & \nodata & 1.5308 & 1.4054 & 1.3623 & 0.69375 & 1.4104 & 1.4037 & 1.5579 & 0.63616 & 1.6250 \\
1.5 & 7.00 & 8.53 & \nodata & 1.5604 & 1.4736 & \nodata & 1.5254 & 1.4026 & 1.3774 & 0.68998 & 1.4203 & 1.4051 & 1.5747 & 0.62653 & 1.6895 \\
1.5 & 7.00 & 8.93 & \nodata & 1.5511 & 1.4502 & \nodata & 1.5095 & 1.3937 & \nodata & 0.67847 & 1.4336 & 1.4064 & 1.5887 & 0.60402 & 1.8182 \\
1.5 & 7.00 & 9.23 & \nodata & \nodata & 1.4238 & \nodata & 1.4824 & 1.3780 & \nodata & 0.66812 & 1.4308 & 1.3970 & 1.5768 & 0.57256 & 1.9283 \\
1.5 & 7.25 & 7.63 & \nodata & 1.5651 & 1.4963 & \nodata & 1.5361 & 1.4072 & 1.3445 & 0.69642 & 1.3983 & 1.4007 & 1.5344 & 0.63909 & 1.5605 \\
1.5 & 7.25 & 8.23 & 1.4818 & 1.5628 & 1.4860 & \nodata & 1.5316 & 1.4051 & 1.3605 & 0.69429 & 1.4086 & 1.4023 & 1.5538 & 0.63038 & 1.6137 \\
1.5 & 7.25 & 8.53 & \nodata & 1.5603 & 1.4734 & \nodata & 1.5253 & 1.4019 & 1.3781 & 0.69050 & 1.4203 & 1.4040 & 1.5730 & 0.61904 & 1.6884 \\
1.5 & 7.25 & 8.93 & \nodata & 1.5504 & 1.4493 & \nodata & 1.5090 & 1.3923 & 1.3958 & 0.67839 & 1.4335 & 1.4050 & 1.5854 & 0.59392 & 1.8193 \\
1.5 & 7.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4813 & 1.3763 & \nodata & 0.66827 & 1.4298 & 1.3961 & 1.5704 & 0.56071 & 1.9302 \\
1.5 & 7.50 & 7.63 & 1.4871 & 1.5662 & 1.5003 & \nodata & 1.5378 & 1.4075 & 1.3384 & 0.69686 & 1.3939 & 1.3991 & 1.5260 & 0.63829 & 1.5378 \\
1.5 & 7.50 & 8.23 & 1.4820 & 1.5630 & 1.4868 & \nodata& 1.5320 & 1.4051 & 1.3596 & 0.69480 & 1.4075 & 1.4014 & 1.5516 & 0.62837 & 1.6062 \\
1.5 & 7.50 & 8.53 & 1.4758 & 1.5601 & 1.4727 & \nodata & 1.5251 & 1.4013 & 1.3797 & 0.69105 & 1.4207 & 1.4034 & 1.5732 & 0.61510 & 1.6920 \\
1.5 & 7.50 & 8.93 & \nodata & 1.5492 & 1.4480 & \nodata & 1.5084 & 1.3912 & 1.3962 & 0.67841 & 1.4336 & 1.4041 & 1.5833 & 0.58719 & 1.8254 \\
1.5 & 7.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4809 & 1.3760 & \nodata & 0.66865 & 1.4286 & 1.3959 & 1.5645 & 0.55221 & 1.9376 \\
1.5 & 7.75 & 7.63 & 1.4883 & 1.5673 & 1.5044 & 1.4772 & 1.5394 & 1.4079 & 1.3320 & 0.69717 & 1.3894 & 1.3978 & 1.5178 & 0.63987 & 1.5156 \\
1.5 & 7.75 & 8.23 & 1.4822 & 1.5631 & 1.4874 & \nodata & 1.5324 & 1.4051 & 1.3592 & 0.69525 & 1.4066 & 1.4009 & 1.5501 & 0.62884 & 1.6009 \\
1.5 & 7.75 & 8.53 & 1.4751 & 1.5599 & 1.4720 & \nodata & 1.5249 & 1.4012 & 1.3813 & 0.69167 & 1.4214 & 1.4032 & 1.5738 & 0.61360 & 1.6977 \\
1.5 & 7.75 & 8.93 & \nodata & 1.5479 & 1.4470 & \nodata & 1.5080 & 1.3906 & 1.3964 & 0.67845 & 1.4337 & 1.4035 & 1.5814 & 0.58266 & 1.8354 \\
1.5 & 7.75 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4824 & 1.3774 & \nodata & 0.66925 & 1.4278 & 1.3966 & 1.5582 & 0.54593 & 1.9517 \\
1.5 & 8.00 & 7.63 & 1.4895 & 1.5685 & 1.5085 & 1.4741 & 1.5410 & 1.4083 & 1.3259 & 0.69741 & 1.3851 & 1.3967 & 1.5094 & 0.64280 & 1.4941 \\
1.5 & 8.00 & 8.23 & 1.4823 & 1.5632 & 1.4882 & 1.4907 & 1.5329 & 1.4054 & 1.3587 & 0.69566 & 1.4059 & 1.4006 & 1.5489 & 0.63106 & 1.5963 \\
1.5 & 8.00 & 8.53 & 1.4747 & 1.5597 & 1.4715 & \nodata & 1.5250 & 1.4012 & 1.3825 & 0.69238 & 1.4218 & 1.4032 & 1.5742 & 0.61395 & 1.7023 \\
1.5 & 8.00 & 8.93 & \nodata & 1.5473 & 1.4469 & \nodata & 1.5082 & 1.3905 & 1.3960 & 0.67862 & 1.4336 & 1.4030 & 1.5796 & 0.57978 & 1.8461 \\
1.5 & 8.00 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4842 & 1.3789 & \nodata & 0.66979 & 1.4284 & 1.3977 & 1.5526 & 0.54173 & 1.9721 \\
1.5 & 8.25 & 7.63 & 1.4906 & 1.5699 & 1.5126 & 1.4712 & 1.5424 & 1.4087 & 1.3201 & 0.69763 & 1.3810 & 1.3957 & 1.5008 & 0.64641 & 1.4740 \\
1.5 & 8.25 & 8.23 & 1.4825 & 1.5634 & 1.4890 & 1.4906 & 1.5334 & 1.4058 & 1.3581 & 0.69608 & 1.4050 & 1.4003 & 1.5474 & 0.63447 & 1.5914 \\
1.5 & 8.25 & 8.53 & 1.4746 & 1.5596 & 1.4714 & \nodata & 1.5254 & 1.4016 & 1.3830 & 0.69306 & 1.4220 & 1.4033 & 1.5742 & 0.61595 & 1.7045 \\
1.5 & 8.25 & 8.93 & \nodata & 1.5474 & 1.4476 & \nodata & 1.5089 & 1.3908 & 1.3955 & 0.67894 & 1.4334 & 1.4028 & 1.5780 & 0.57819 & 1.8552 \\
1.5 & 8.25 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4858 & 1.3798 & \nodata & 0.67021 & 1.4297 & 1.3988 & 1.5487 & 0.53976 & 1.9968 \\
1.5 & 8.50 & 7.63 & 1.4916 & 1.5707 & 1.5164 & 1.4685 & 1.5435 & 1.4092 & 1.3148 & 0.69777 & 1.3772 & 1.3951 & 1.4923 & 0.65020 & 1.4558 \\
1.5 & 8.50 & 8.23 & 1.4827 & 1.5635 & 1.4898 & 1.4904 & 1.5342 & 1.4063 & 1.3572 & 0.69642 & 1.4038 & 1.4002 & 1.5458 & 0.63868 & 1.5859 \\
1.5 & 8.50 & 8.53 & 1.4747 & 1.5597 & 1.4717 & \nodata & 1.5263 & 1.4022 & 1.3830 & 0.69367 & 1.4217 & 1.4034 & 1.5738 & 0.61937 & 1.7037 \\
1.5 & 8.50 & 8.93 & \nodata & 1.5477 & 1.4486 & \nodata & 1.5099 & 1.3912 & 1.3951 & 0.67942 & 1.4332 & 1.4026 & 1.5770 & 0.57768 & 1.8603 \\
1.5 & 8.50 & 9.23 & \nodata & \nodata & \nodata & \nodata & 1.4875 & 1.3804 & \nodata & 0.67056 & 1.4308 & 1.3996 & 1.5473 & 0.53966 & 2.0233 \\
2.0 & 6.50 & 7.63 & \nodata & 1.5586 & 1.4827 & \nodata & 1.5213 & 1.3227 & \nodata & 0.68332 & 1.3891 & 1.3367 & 1.2502 & 0.35357 & 1.5059 \\
2.0 & 6.50 & 8.23 & \nodata & 1.5575 & 1.4779 & \nodata & 1.5189 & 1.3190 & \nodata & 0.68125 & 1.3929 & 1.3337 & 1.2493 & 0.34703 & 1.5247 \\
2.0 & 6.50 & 8.53 & \nodata & 1.5556 & 1.4698 & \nodata & 1.5144 & 1.3129 & \nodata & 0.67766 & 1.3987 & 1.3297 & 1.2471 & 0.33918 & 1.5590 \\
2.0 & 6.50 & 8.93 & \nodata & 1.5466 & 1.4486 & \nodata & 1.4987 & 1.2904 & \nodata & 0.66695 & 1.4078 & 1.3161 & 1.2278 & 0.32167 & 1.6429 \\
2.0 & 6.50 & 9.23 & \nodata & \nodata & 1.4265 & \nodata & 1.4748 & 1.2560 & \nodata & 0.65905 & 1.4035 & 1.2907 & 1.1877 & 0.30465 & 1.7048 \\
2.0 & 6.75 & 7.63 & \nodata & 1.5593 & 1.4861 & \nodata & 1.5225 & 1.3203 & \nodata & 0.68352 & 1.3845 & 1.3313 & 1.2384 & 0.34171 & 1.4813 \\
2.0 & 6.75 & 8.23 & \nodata & 1.5579 & 1.4801 & \nodata & 1.5195 & 1.3158 & 1.3533 & 0.68135 & 1.3894 & 1.3284 & 1.2380 & 0.33524 & 1.5051 \\
2.0 & 6.75 & 8.53 & \nodata & 1.5557 & 1.4707 & \nodata & 1.5144 & 1.3084 & 1.3649 & 0.67770 & 1.3965 & 1.3242 & 1.2354 & 0.32706 & 1.5449 \\
2.0 & 6.75 & 8.93 & \nodata & 1.5465 & 1.4487 & \nodata & 1.4982 & 1.2843 & \nodata & 0.66650 & 1.4059 & 1.3098 & 1.2126 & 0.30940 & 1.6289 \\
2.0 & 6.75 & 9.23 & \nodata & \nodata & 1.4259 & \nodata & 1.4739 & 1.2487 & \nodata & 0.65879 & 1.4013 & 1.2843 & 1.1670 & 0.29280 & 1.6884 \\
2.0 & 7.00 & 7.63 & \nodata & 1.5602 & 1.4898 & \nodata & 1.5239 & 1.3198 & 1.3395 & 0.68393 & 1.3801 & 1.3276 & 1.2310 & 0.33507 & 1.4592 \\
2.0 & 7.00 & 8.23 & \nodata & 1.5582 & 1.4820 & \nodata & 1.5202 & 1.3143 & 1.3506 & 0.68172 & 1.3867 & 1.3250 & 1.2314 & 0.32817 & 1.4896 \\
2.0 & 7.00 & 8.53 & \nodata & 1.5556 & 1.4711 & \nodata & 1.5143 & 1.3055 & 1.3644 & 0.67791 & 1.3952 & 1.3206 & 1.2283 & 0.31922 & 1.5360 \\
2.0 & 7.00 & 8.93 & \nodata & 1.5462 & 1.4485 & \nodata & 1.4977 & 1.2796 & \nodata & 0.66610 & 1.4048 & 1.3051 & 1.2027 & 0.30087 & 1.6205 \\
2.0 & 7.00 & 9.23 & \nodata & \nodata & 1.4249 & \nodata & 1.4727 & 1.2429 & \nodata & 0.65868 & 1.3994 & 1.2798 & 1.1523 & 0.28442 & 1.6788 \\
2.0 & 7.25 & 7.63 & \nodata & 1.5611 & 1.4936 & \nodata & 1.5256 & 1.3204 & 1.3338 & 0.68445 & 1.3759 & 1.3253 & 1.2263 & 0.33242 & 1.4389 \\
2.0 & 7.25 & 8.23 & 1.4804 & 1.5584 & 1.4834 & \nodata & 1.5208 & 1.3136 & 1.3487 & 0.68223 & 1.3848 & 1.3229 & 1.2278 & 0.32472 & 1.4784 \\
2.0 & 7.25 & 8.53 & \nodata & 1.5555 & 1.4709 & \nodata & 1.5140 & 1.3035 & 1.3648 & 0.67837 & 1.3946 & 1.3182 & 1.2240 & 0.31463 & 1.5322 \\
2.0 & 7.25 & 8.93 & \nodata & 1.5455 & 1.4476 & \nodata & 1.4970 & 1.2760 & 1.3798 & 0.66569 & 1.4040 & 1.3015 & 1.1954 & 0.29518 & 1.6170 \\
2.0 & 7.25 & 9.23 & \nodata & \nodata & 1.4232 & \nodata & 1.4716 & 1.2385 & \nodata & 0.65883 & 1.3979 & 1.2772 & 1.1406 & 0.27870 & 1.6744 \\
2.0 & 7.50 & 7.63 & 1.4858 & 1.5622 & 1.4976 & \nodata & 1.5274 & 1.3215 & 1.3279 & 0.68499 & 1.3717 & 1.3237 & 1.2229 & 0.33238 & 1.4198 \\
2.0 & 7.50 & 8.23 & 1.4806 & 1.5586 & 1.4844 & \nodata & 1.5212 & 1.3136 & 1.3477 & 0.68284 & 1.3835 & 1.3217 & 1.2257 & 0.32371 & 1.4710 \\
2.0 & 7.50 & 8.53 & 1.4742 & 1.5553 & 1.4702 & \nodata & 1.5137 & 1.3022 & 1.3661 & 0.67902 & 1.3947 & 1.3170 & 1.2210 & 0.31229 & 1.5326 \\
2.0 & 7.50 & 8.93 & \nodata & 1.5443 & 1.4463 & \nodata & 1.4961 & 1.2732 & 1.3800 & 0.66535 & 1.4036 & 1.2988 & 1.1883 & 0.29144 & 1.6177 \\
2.0 & 7.50 & 9.23 & \nodata & \nodata & 1.4214 & \nodata & 1.4710 & 1.2367 & \nodata & 0.65923 & 1.3964 & 1.2763 & 1.1281 & 0.27483 & 1.6743 \\
2.0 & 7.75 & 7.63 & 1.4871 & 1.5634 & 1.5016 & 1.4751 & 1.5292 & 1.3230 & 1.3220 & 0.68547 & 1.3675 & 1.3228 & 1.2199 & 0.33388 & 1.4015 \\
2.0 & 7.75 & 8.23 & 1.4808 & 1.5587 & 1.4850 & \nodata & 1.5215 & 1.3139 & 1.3472 & 0.68349 & 1.3826 & 1.3213 & 1.2245 & 0.32438 & 1.4657 \\
2.0 & 7.75 & 8.53 & 1.4737 & 1.5550 & 1.4696 & \nodata & 1.5135 & 1.3017 & 1.3674 & 0.67986 & 1.3950 & 1.3166 & 1.2188 & 0.31159 & 1.5350 \\
2.0 & 7.75 & 8.93 & \nodata & 1.5430 & 1.4451 & \nodata & 1.4954 & 1.2715 & 1.3799 & 0.66516 & 1.4033 & 1.2971 & 1.1811 & 0.28904 & 1.6212 \\
2.0 & 7.75 & 9.23 & \nodata & \nodata & 1.4212 & \nodata & 1.4721 & 1.2380 & \nodata & 0.65963 & 1.3954 & 1.2771 & 1.1123 & 0.27222 & 1.6777 \\
2.0 & 8.00 & 7.63 & 1.4883 & 1.5647 & 1.5058 & 1.4719 & 1.5308 & 1.3245 & 1.3160 & 0.68582 & 1.3635 & 1.3223 & 1.2171 & 0.33617 & 1.3841 \\
2.0 & 8.00 & 8.23 & 1.4810 & 1.5588 & 1.4857 & 1.4882 & 1.5220 & 1.3149 & 1.3467 & 0.68410 & 1.3818 & 1.3214 & 1.2237 & 0.32616 & 1.4614 \\
2.0 & 8.00 & 8.53 & 1.4733 & 1.5548 & 1.4690 & \nodata & 1.5135 & 1.3021 & 1.3684 & 0.68074 & 1.3952 & 1.3169 & 1.2175 & 0.31218 & 1.5372 \\
2.0 & 8.00 & 8.93 & \nodata & 1.5421 & 1.4447 & \nodata & 1.4955 & 1.2711 & 1.3795 & 0.66511 & 1.4029 & 1.2960 & 1.1746 & 0.28760 & 1.6256 \\
2.0 & 8.00 & 9.23 & \nodata & \nodata & 1.4225 & \nodata & 1.4737 & 1.2410 & \nodata & 0.65983 & 1.3957 & 1.2791 & 1.0938 & 0.27064 & 1.6847 \\
2.0 & 8.25 & 7.63 & 1.4895 & 1.5662 & 1.5100 & 1.4690 & 1.5323 & 1.3261 & 1.3104 & 0.68614 & 1.3598 & 1.3221 & 1.2142 & 0.33881 & 1.3679 \\
2.0 & 8.25 & 8.23 & 1.4812 & 1.5591 & 1.4864 & 1.4880 & 1.5227 & 1.3161 & 1.3461 & 0.68462 & 1.3809 & 1.3218 & 1.2231 & 0.32873 & 1.4571 \\
2.0 & 8.25 & 8.53 & 1.4731 & 1.5548 & 1.4690 & \nodata & 1.5140 & 1.3032 & 1.3688 & 0.68156 & 1.3952 & 1.3179 & 1.2166 & 0.31386 & 1.5380 \\
2.0 & 8.25 & 8.93 & \nodata & 1.5418 & 1.4449 & \nodata & 1.4961 & 1.2717 & 1.3789 & 0.66525 & 1.4024 & 1.2957 & 1.1699 & 0.28691 & 1.6292 \\
2.0 & 8.25 & 9.23 & \nodata & \nodata & 1.4241 & \nodata & 1.4753 & 1.2436 & \nodata & 0.65998 & 1.3970 & 1.2812 & 1.0763 & 0.27004 & 1.6937 \\
2.0 & 8.50 & 7.63 & 1.4905 & 1.5671 & 1.5139 & 1.4663 & 1.5336 & 1.3276 & 1.3053 & 0.68630 & 1.3564 & 1.3222 & 1.2113 & 0.34143 & 1.3533 \\
2.0 & 8.50 & 8.23 & 1.4814 & 1.5593 & 1.4874 & 1.4877 & 1.5235 & 1.3175 & 1.3452 & 0.68501 & 1.3798 & 1.3225 & 1.2226 & 0.33171 & 1.4527 \\
2.0 & 8.50 & 8.53 & 1.4732 & 1.5548 & 1.4693 & \nodata & 1.5149 & 1.3048 & 1.3687 & 0.68227 & 1.3949 & 1.3193 & 1.2163 & 0.31647 & 1.5370 \\
2.0 & 8.50 & 8.93 & \nodata & 1.5420 & 1.4456 & \nodata & 1.4971 & 1.2728 & 1.3786 & 0.66566 & 1.4021 & 1.2961 & 1.1675 & 0.28686 & 1.6309 \\
2.0 & 8.50 & 9.23 & \nodata & \nodata & 1.4260 & \nodata & 1.4767 & 1.2455 & \nodata & 0.65997 & 1.3982 & 1.2830 & 1.0626 & 0.27016 & 1.7036 \\
2.5 & 6.50 & 7.63 & \nodata & 1.5457 & 1.4745 & \nodata & 1.4913 & 1.1260 & \nodata & 0.65437 & 1.3249 & 1.1705 & 0.78319 & 0.19797 & 1.2165 \\
2.5 & 6.50 & 8.23 & \nodata & 1.5441 & 1.4699 & \nodata & 1.4882 & 1.1184 & \nodata & 0.65138 & 1.3267 & 1.1618 & 0.77672 & 0.19434 & 1.2222 \\
2.5 & 6.50 & 8.53 & \nodata & 1.5414 & 1.4620 & \nodata & 1.4830 & 1.1064 & \nodata & 0.64694 & 1.3299 & 1.1496 & 0.76643 & 0.18990 & 1.2343 \\
2.5 & 6.50 & 8.93 & \nodata & 1.5307 & 1.4411 & \nodata & 1.4640 & 1.0654 & \nodata & 0.63509 & 1.3314 & 1.1141 & 0.73265 & 0.18093 & 1.2598 \\
2.5 & 6.50 & 9.23 & \nodata & \nodata & 1.4202 & \nodata & 1.4373 & 1.0122 & \nodata & 0.62939 & 1.3194 & 1.0704 & 0.68934 & 0.17428 & 1.2680 \\
2.5 & 6.75 & 7.63 & \nodata & 1.5463 & 1.4779 & \nodata & 1.4912 & 1.1214 & \nodata & 0.65324 & 1.3189 & 1.1607 & 0.77402 & 0.19111 & 1.1923 \\
2.5 & 6.75 & 8.23 & \nodata & 1.5442 & 1.4719 & \nodata & 1.4875 & 1.1123 & 1.3180 & 0.65037 & 1.3216 & 1.1520 & 0.76685 & 0.18780 & 1.2004 \\
2.5 & 6.75 & 8.53 & \nodata & 1.5411 & 1.4626 & \nodata & 1.4815 & 1.0981 & 1.3267 & 0.64597 & 1.3254 & 1.1393 & 0.75472 & 0.18361 & 1.2144 \\
2.5 & 6.75 & 8.93 & \nodata & 1.5300 & 1.4409 & \nodata & 1.4619 & 1.0545 & \nodata & 0.63326 & 1.3265 & 1.1024 & 0.71793 & 0.17521 & 1.2370 \\
2.5 & 6.75 & 9.23 & \nodata & \nodata & 1.4193 & \nodata & 1.4346 & 1.0003 & \nodata & 0.62815 & 1.3136 & 1.0592 & 0.67120 & 0.16928 & 1.2413 \\
2.5 & 7.00 & 7.63 & \nodata & 1.5472 & 1.4815 & \nodata & 1.4921 & 1.1205 & 1.3065 & 0.65287 & 1.3140 & 1.1546 & 0.77032 & 0.18708 & 1.1739 \\
2.5 & 7.00 & 8.23 & \nodata & 1.5445 & 1.4737 & \nodata & 1.4874 & 1.1094 & 1.3151 & 0.65014 & 1.3180 & 1.1459 & 0.76187 & 0.18378 & 1.1853 \\
2.5 & 7.00 & 8.53 & \nodata & 1.5409 & 1.4629 & \nodata & 1.4804 & 1.0926 & 1.3256 & 0.64568 & 1.3225 & 1.1325 & 0.74768 & 0.17952 & 1.2016 \\
2.5 & 7.00 & 8.93 & \nodata & 1.5294 & 1.4405 & \nodata & 1.4601 & 1.0464 & \nodata & 0.63169 & 1.3231 & 1.0936 & 0.70855 & 0.17124 & 1.2221 \\
2.5 & 7.00 & 9.23 & \nodata & \nodata & 1.4184 & \nodata & 1.4323 & 0.99119 & \nodata & 0.62751 & 1.3094 & 1.0514 & 0.65903 & 0.16578 & 1.2241 \\
2.5 & 7.25 & 7.63 & \nodata & 1.5483 & 1.4853 & \nodata & 1.4936 & 1.1219 & 1.3014 & 0.65322 & 1.3101 & 1.1512 & 0.76953 & 0.18529 & 1.1593 \\
2.5 & 7.25 & 8.23 & 1.4761 & 1.5448 & 1.4751 & \nodata & 1.4877 & 1.1085 & 1.3131 & 0.65058 & 1.3156 & 1.1425 & 0.75932 & 0.18174 & 1.1749 \\
2.5 & 7.25 & 8.53 & \nodata & 1.5406 & 1.4627 & \nodata & 1.4796 & 1.0889 & 1.3253 & 0.64610 & 1.3208 & 1.1282 & 0.74296 & 0.17715 & 1.1940 \\
2.5 & 7.25 & 8.93 & \nodata & 1.5285 & 1.4397 & \nodata & 1.4584 & 1.0403 & 1.3333 & 0.63026 & 1.3209 & 1.0869 & 0.70173 & 0.16866 & 1.2128 \\
2.5 & 7.25 & 9.23 & \nodata & \nodata & 1.4170 & \nodata & 1.4305 & 0.98476 & \nodata & 0.62755 & 1.3062 & 1.0469 & 0.65018 & 0.16350 & 1.2134 \\
2.5 & 7.50 & 7.63 & 1.4819 & 1.5497 & 1.4892 & \nodata & 1.4955 & 1.1245 & 1.2962 & 0.65393 & 1.3066 & 1.1496 & 0.77023 & 0.18494 & 1.1471 \\
2.5 & 7.50 & 8.23 & 1.4763 & 1.5450 & 1.4762 & \nodata & 1.4879 & 1.1085 & 1.3120 & 0.65154 & 1.3140 & 1.1408 & 0.75796 & 0.18110 & 1.1680 \\
2.5 & 7.50 & 8.53 & 1.4693 & 1.5402 & 1.4622 & \nodata & 1.4788 & 1.0867 & 1.3258 & 0.64711 & 1.3199 & 1.1259 & 0.73921 & 0.17600 & 1.1900 \\
2.5 & 7.50 & 8.93 & \nodata & 1.5272 & 1.4385 & \nodata & 1.4569 & 1.0356 & 1.3327 & 0.62910 & 1.3192 & 1.0819 & 0.69538 & 0.16702 & 1.2072 \\
2.5 & 7.50 & 9.23 & \nodata & \nodata & 1.4153 & \nodata & 1.4294 & 0.98076 & \nodata & 0.62793 & 1.3038 & 1.0450 & 0.64171 & 0.16205 & 1.2067 \\
2.5 & 7.75 & 7.63 & 1.4832 & 1.5512 & 1.4933 & 1.4681 & 1.4975 & 1.1275 & 1.2910 & 0.65472 & 1.3033 & 1.1492 & 0.77164 & 0.18546 & 1.1365 \\
2.5 & 7.75 & 8.23 & 1.4764 & 1.5452 & 1.4768 & 1.4806 & 1.4883 & 1.1094 & 1.3113 & 0.65262 & 1.3129 & 1.1406 & 0.75729 & 0.18134 & 1.1634 \\
2.5 & 7.75 & 8.53 & 1.4688 & 1.5399 & 1.4615 & \nodata & 1.4783 & 1.0859 & 1.3265 & 0.64843 & 1.3194 & 1.1253 & 0.73640 & 0.17573 & 1.1880 \\
2.5 & 7.75 & 8.93 & \nodata & 1.5259 & 1.4372 & \nodata & 1.4559 & 1.0327 & 1.3319 & 0.62826 & 1.3178 & 1.0786 & 0.68920 & 0.16605 & 1.2037 \\
2.5 & 7.75 & 9.23 & \nodata & \nodata & 1.4142 & \nodata & 1.4298 & 0.97994 & \nodata & 0.62809 & 1.3019 & 1.0449 & 0.63173 & 0.16118 & 1.2021 \\
2.5 & 8.00 & 7.63 & 1.4846 & 1.5528 & 1.4976 & 1.4649 & 1.4995 & 1.1308 & 1.2859 & 0.65532 & 1.3003 & 1.1495 & 0.77336 & 0.18638 & 1.1270 \\
2.5 & 8.00 & 8.23 & 1.4767 & 1.5453 & 1.4776 & 1.4804 & 1.4887 & 1.1113 & 1.3108 & 0.65354 & 1.3120 & 1.1412 & 0.75711 & 0.18215 & 1.1600 \\
2.5 & 8.00 & 8.53 & 1.4684 & 1.5396 & 1.4611 & \nodata & 1.4782 & 1.0867 & 1.3270 & 0.64980 & 1.3191 & 1.1263 & 0.73453 & 0.17608 & 1.1869 \\
2.5 & 8.00 & 8.93 & \nodata & 1.5248 & 1.4363 & \nodata & 1.4555 & 1.0318 & 1.3309 & 0.62785 & 1.3166 & 1.0769 & 0.68403 & 0.16552 & 1.2012 \\
2.5 & 8.00 & 9.23 & \nodata & \nodata & 1.4146 & \nodata & 1.4314 & 0.98217 & 1.3092 & 0.62792 & 1.3013 & 1.0465 & 0.62045 & 0.16071 & 1.1984 \\
2.5 & 8.25 & 7.63 & 1.4859 & 1.5546 & 1.5017 & 1.4620 & 1.5013 & 1.1342 & 1.2811 & 0.65578 & 1.2974 & 1.1504 & 0.77518 & 0.18747 & 1.1184 \\
2.5 & 8.25 & 8.23 & 1.4769 & 1.5456 & 1.4784 & 1.4802 & 1.4895 & 1.1137 & 1.3102 & 0.65428 & 1.3113 & 1.1427 & 0.75727 & 0.18330 & 1.1572 \\
2.5 & 8.25 & 8.53 & 1.4683 & 1.5395 & 1.4610 & \nodata & 1.4788 & 1.0887 & 1.3272 & 0.65104 & 1.3189 & 1.1286 & 0.73368 & 0.17693 & 1.1859 \\
2.5 & 8.25 & 8.93 & \nodata & 1.5242 & 1.4361 & \nodata & 1.4559 & 1.0325 & 1.3302 & 0.62765 & 1.3157 & 1.0764 & 0.68058 & 0.16528 & 1.1994 \\
2.5 & 8.25 & 9.23 & \nodata & \nodata & 1.4161 & \nodata & 1.4333 & 0.98560 & 1.3044 & 0.62750 & 1.3016 & 1.0488 & 0.60961 & 0.16055 & 1.1950 \\
2.5 & 8.50 & 7.63 & 1.4870 & 1.5557 & 1.5057 & 1.4594 & 1.5028 & 1.1375 & 1.2766 & 0.65593 & 1.2949 & 1.1517 & 0.77698 & 0.18856 & 1.1109 \\
2.5 & 8.50 & 8.23 & 1.4772 & 1.5459 & 1.4794 & 1.4799 & 1.4905 & 1.1165 & 1.3095 & 0.65468 & 1.3105 & 1.1446 & 0.75766 & 0.18462 & 1.1547 \\
2.5 & 8.50 & 8.53 & 1.4683 & 1.5397 & 1.4613 & \nodata & 1.4800 & 1.0919 & 1.3271 & 0.65184 & 1.3185 & 1.1320 & 0.73357 & 0.17816 & 1.1849 \\
2.5 & 8.50 & 8.93 & \nodata & 1.5242 & 1.4365 & \nodata & 1.4570 & 1.0344 & 1.3299 & 0.62811 & 1.3151 & 1.0776 & 0.67906 & 0.16532 & 1.1981 \\
2.5 & 8.50 & 9.23 & \nodata & 1.5046 & 1.4180 & \nodata & 1.4349 & 0.98849 & 1.3009 & 0.62700 & 1.3024 & 1.0511 & 0.60137 & 0.16056 & 1.1918 \\
3.0 & 6.50 & 7.63 & \nodata & 1.5058 & 1.4497 & \nodata & 1.4036 & 0.83001 & \nodata & 0.59610 & 1.1614 & 0.91189 & 0.39739 & 0.13600 & 0.77688 \\
3.0 & 6.50 & 8.23 & \nodata & 1.5029 & 1.4451 & \nodata & 1.3989 & 0.82167 & \nodata & 0.59106 & 1.1596 & 0.89918 & 0.39286 & 0.13431 & 0.77211 \\
3.0 & 6.50 & 8.53 & \nodata & 1.4982 & 1.4372 & \nodata & 1.3916 & 0.80909 & \nodata & 0.58368 & 1.1574 & 0.88178 & 0.38593 & 0.13218 & 0.76709 \\
3.0 & 6.50 & 8.93 & \nodata & 1.4817 & 1.4156 & \nodata & 1.3639 & 0.76849 & \nodata & 0.56582 & 1.1451 & 0.83729 & 0.36578 & 0.12839 & 0.75380 \\
3.0 & 6.50 & 9.23 & \nodata & \nodata & 1.3937 & \nodata & 1.3261 & 0.72231 & \nodata & 0.56001 & 1.1196 & 0.79399 & 0.34319 & 0.12645 & 0.73608 \\
3.0 & 6.75 & 7.63 & \nodata & 1.5063 & 1.4524 & \nodata & 1.4003 & 0.82424 & \nodata & 0.59327 & 1.1525 & 0.89842 & 0.39234 & 0.13223 & 0.75634 \\
3.0 & 6.75 & 8.23 & \nodata & 1.5027 & 1.4464 & \nodata & 1.3948 & 0.81451 & 1.2191 & 0.58868 & 1.1510 & 0.88634 & 0.38723 & 0.13087 & 0.75215 \\
3.0 & 6.75 & 8.53 & \nodata & 1.4971 & 1.4371 & \nodata & 1.3863 & 0.79977 & 1.2212 & 0.58160 & 1.1485 & 0.86899 & 0.37920 & 0.12915 & 0.74686 \\
3.0 & 6.75 & 8.93 & \nodata & 1.4794 & 1.4145 & \nodata & 1.3575 & 0.75748 & \nodata & 0.56207 & 1.1348 & 0.82414 & 0.35769 & 0.12598 & 0.73075 \\
3.0 & 6.75 & 9.23 & \nodata & \nodata & 1.3918 & \nodata & 1.3190 & 0.71154 & \nodata & 0.55699 & 1.1078 & 0.78258 & 0.33401 & 0.12448 & 0.71094 \\
3.0 & 7.00 & 7.63 & \nodata & 1.5076 & 1.4557 & \nodata & 1.3995 & 0.82294 & 1.2128 & 0.59190 & 1.1470 & 0.89005 & 0.39073 & 0.12989 & 0.74339 \\
3.0 & 7.00 & 8.23 & \nodata & 1.5030 & 1.4480 & \nodata & 1.3928 & 0.81118 & 1.2161 & 0.58768 & 1.1457 & 0.87839 & 0.38461 & 0.12868 & 0.73962 \\
3.0 & 7.00 & 8.53 & \nodata & 1.4963 & 1.4370 & \nodata & 1.3828 & 0.79384 & 1.2188 & 0.58083 & 1.1429 & 0.86067 & 0.37526 & 0.12714 & 0.73405 \\
3.0 & 7.00 & 8.93 & \nodata & 1.4778 & 1.4135 & \nodata & 1.3524 & 0.74953 & 1.2120 & 0.55867 & 1.1278 & 0.81428 & 0.35278 & 0.12430 & 0.71586 \\
3.0 & 7.00 & 9.23 & \nodata & 1.4484 & 1.3904 & \nodata & 1.3135 & 0.70373 & \nodata & 0.55525 & 1.0997 & 0.77493 & 0.32830 & 0.12315 & 0.69501 \\
3.0 & 7.25 & 7.63 & \nodata & 1.5093 & 1.4594 & \nodata & 1.4006 & 0.82442 & 1.2094 & 0.59187 & 1.1436 & 0.88524 & 0.39098 & 0.12869 & 0.73537 \\
3.0 & 7.25 & 8.23 & 1.4621 & 1.5033 & 1.4493 & \nodata & 1.3920 & 0.81007 & 1.2142 & 0.58806 & 1.1425 & 0.87385 & 0.38341 & 0.12751 & 0.73184 \\
3.0 & 7.25 & 8.53 & \nodata & 1.4956 & 1.4366 & \nodata & 1.3802 & 0.79005 & 1.2174 & 0.58136 & 1.1393 & 0.85562 & 0.37265 & 0.12598 & 0.72581 \\
3.0 & 7.25 & 8.93 & \nodata & 1.4764 & 1.4124 & \nodata & 1.3485 & 0.74387 & 1.2097 & 0.55559 & 1.1231 & 0.80682 & 0.34949 & 0.12322 & 0.70624 \\
3.0 & 7.25 & 9.23 & \nodata & 1.4464 & 1.3892 & \nodata & 1.3097 & 0.69851 & \nodata & 0.55473 & 1.0945 & 0.77053 & 0.32466 & 0.12229 & 0.68527 \\
3.0 & 7.50 & 7.63 & 1.4694 & 1.5114 & 1.4634 & \nodata & 1.4027 & 0.82731 & 1.2063 & 0.59262 & 1.1415 & 0.88271 & 0.39217 & 0.12827 & 0.73043 \\
3.0 & 7.50 & 8.23 & 1.4625 & 1.5036 & 1.4502 & \nodata & 1.3917 & 0.81021 & 1.2131 & 0.58930 & 1.1405 & 0.87173 & 0.38281 & 0.12705 & 0.72700 \\
3.0 & 7.50 & 8.53 & 1.4537 & 1.4947 & 1.4359 & \nodata & 1.3783 & 0.78779 & 1.2166 & 0.58294 & 1.1368 & 0.85306 & 0.37060 & 0.12543 & 0.72038 \\
3.0 & 7.50 & 8.93 & \nodata & 1.4747 & 1.4112 & \nodata & 1.3454 & 0.73983 & 1.2076 & 0.55289 & 1.1196 & 0.80133 & 0.34672 & 0.12256 & 0.69966 \\
3.0 & 7.50 & 9.23 & \nodata & 1.4443 & 1.3880 & \nodata & 1.3074 & 0.69525 & 1.1812 & 0.55473 & 1.0911 & 0.76845 & 0.32191 & 0.12179 & 0.67917 \\
3.0 & 7.75 & 7.63 & 1.4712 & 1.5138 & 1.4677 & 1.4465 & 1.4054 & 0.83086 & 1.2032 & 0.59350 & 1.1401 & 0.88181 & 0.39381 & 0.12828 & 0.72741 \\
3.0 & 7.75 & 8.23 & 1.4628 & 1.5039 & 1.4509 & 1.4573 & 1.3919 & 0.81136 & 1.2124 & 0.59073 & 1.1393 & 0.87117 & 0.38257 & 0.12702 & 0.72390 \\
3.0 & 7.75 & 8.53 & 1.4529 & 1.4941 & 1.4351 & \nodata & 1.3771 & 0.78709 & 1.2161 & 0.58500 & 1.1351 & 0.85265 & 0.36904 & 0.12527 & 0.71667 \\
3.0 & 7.75 & 8.93 & \nodata & 1.4731 & 1.4100 & \nodata & 1.3433 & 0.73735 & 1.2055 & 0.55104 & 1.1169 & 0.79777 & 0.34423 & 0.12219 & 0.69488 \\
3.0 & 7.75 & 9.23 & \nodata & 1.4420 & 1.3867 & \nodata & 1.3065 & 0.69359 & 1.1777 & 0.55452 & 1.0886 & 0.76784 & 0.31921 & 0.12151 & 0.67479 \\
3.0 & 8.00 & 7.63 & 1.4730 & 1.5163 & 1.4719 & 1.4435 & 1.4083 & 0.83476 & 1.2003 & 0.59411 & 1.1391 & 0.88207 & 0.39571 & 0.12850 & 0.72561 \\
3.0 & 8.00 & 8.23 & 1.4630 & 1.5042 & 1.4517 & 1.4571 & 1.3924 & 0.81331 & 1.2120 & 0.59190 & 1.1386 & 0.87181 & 0.38261 & 0.12725 & 0.72203 \\
3.0 & 8.00 & 8.53 & 1.4525 & 1.4937 & 1.4346 & \nodata & 1.3768 & 0.78794 & 1.2159 & 0.58697 & 1.1340 & 0.85396 & 0.36809 & 0.12538 & 0.71424 \\
3.0 & 8.00 & 8.93 & \nodata & 1.4718 & 1.4090 & \nodata & 1.3423 & 0.73649 & 1.2037 & 0.55002 & 1.1147 & 0.79597 & 0.34229 & 0.12199 & 0.69133 \\
3.0 & 8.00 & 9.23 & \nodata & 1.4407 & 1.3859 & \nodata & 1.3072 & 0.69351 & 1.1734 & 0.55390 & 1.0867 & 0.76820 & 0.31642 & 0.12136 & 0.67091 \\
3.0 & 8.25 & 7.63 & 1.4746 & 1.5189 & 1.4763 & 1.4407 & 1.4109 & 0.83883 & 1.1975 & 0.59438 & 1.1384 & 0.88303 & 0.39777 & 0.0000 & 0.72461 \\
3.0 & 8.25 & 8.23 & 1.4633 & 1.5047 & 1.4526 & 1.4568 & 1.3935 & 0.81601 & 1.2115 & 0.59263 & 1.1382 & 0.87341 & 0.38287 & 0.12764 & 0.72088 \\
3.0 & 8.25 & 8.53 & 1.4524 & 1.4936 & 1.4346 & \nodata & 1.3777 & 0.79012 & 1.2157 & 0.58847 & 1.1334 & 0.85688 & 0.36765 & 0.12567 & 0.71280 \\
3.0 & 8.25 & 8.93 & \nodata & 1.4711 & 1.4086 & \nodata & 1.3425 & 0.73699 & 1.2024 & 0.54950 & 1.1132 & 0.79558 & 0.34110 & 0.12189 & 0.68884 \\
3.0 & 8.25 & 9.23 & \nodata & 1.4413 & 1.3862 & \nodata & 1.3090 & 0.69471 & 1.1691 & 0.55290 & 1.0855 & 0.76919 & 0.31400 & 0.12129 & 0.66732 \\
3.0 & 8.50 & 7.63 & 1.4760 & 1.5208 & 1.4804 & 1.4382 & 1.4133 & 0.84279 & 1.1948 & 0.59426 & 1.1379 & 0.88460 & 0.39983 & 0.0000 & 0.72408 \\
3.0 & 8.50 & 8.23 & 1.4637 & 1.5052 & 1.4536 & 1.4565 & 1.3951 & 0.81915 & 1.2112 & 0.59284 & 1.1381 & 0.87571 & 0.38325 & 0.12809 & 0.72025 \\
3.0 & 8.50 & 8.53 & 1.4524 & 1.4938 & 1.4349 & \nodata & 1.3795 & 0.79341 & 1.2156 & 0.58926 & 1.1331 & 0.86086 & 0.36763 & 0.12609 & 0.71206 \\
3.0 & 8.50 & 8.93 & \nodata & 1.4711 & 1.4088 & \nodata & 1.3439 & 0.73875 & 1.2019 & 0.55089 & 1.1125 & 0.79751 & 0.34071 & 0.12192 & 0.68747 \\
3.0 & 8.50 & 9.23 & \nodata & 1.4434 & 1.3876 & \nodata & 1.3110 & 0.69634 & 1.1660 & 0.55174 & 1.0846 & 0.77029 & 0.31244 & 0.12125 & 0.66394 \\
3.5 & 6.50 & 7.63 & \nodata & 1.3924 & 1.3765 & \nodata & 1.1844 & 0.57975 & \nodata & 0.52026 & 0.86103 & 0.68161 & 0.20427 & 0.11234 & 0.40037 \\
3.5 & 6.50 & 8.23 & \nodata & 1.3867 & 1.3714 & \nodata & 1.1767 & 0.57498 & \nodata & 0.51286 & 0.85597 & 0.67010 & 0.20265 & 0.11164 & 0.39499 \\
3.5 & 6.50 & 8.53 & \nodata & 1.3776 & 1.3634 & \nodata & 1.1654 & 0.56815 & \nodata & 0.50075 & 0.84921 & 0.65443 & 0.20032 & 0.11080 & 0.38864 \\
3.5 & 6.50 & 8.93 & \nodata & 1.3469 & 1.3390 & \nodata & 1.1240 & 0.54665 & \nodata & 0.47009 & 0.82697 & 0.62011 & 0.19343 & 0.10982 & 0.37478 \\
3.5 & 6.50 & 9.23 & \nodata & \nodata & 1.3118 & \nodata & 1.0683 & 0.52307 & \nodata & 0.45754 & 0.79459 & 0.59352 & 0.18574 & 0.10981 & 0.36241 \\
3.5 & 6.75 & 7.63 & \nodata & 1.3926 & 1.3772 & \nodata & 1.1746 & 0.57528 & \nodata & 0.51664 & 0.84980 & 0.66874 & 0.20200 & 0.11042 & 0.38665 \\
3.5 & 6.75 & 8.23 & \nodata & 1.3856 & 1.3710 & \nodata & 1.1661 & 0.56995 & 0.99290 & 0.51013 & 0.84461 & 0.65868 & 0.20023 & 0.10995 & 0.38165 \\
3.5 & 6.75 & 8.53 & \nodata & 1.3744 & 1.3613 & \nodata & 1.1533 & 0.56214 & 0.98557 & 0.49888 & 0.83708 & 0.64423 & 0.19755 & 0.10943 & 0.37514 \\
3.5 & 6.75 & 8.93 & \nodata & 1.3411 & 1.3350 & \nodata & 1.1099 & 0.54004 & \nodata & 0.46595 & 0.81307 & 0.61093 & 0.19022 & 0.10886 & 0.36034 \\
3.5 & 6.75 & 9.23 & \nodata & 1.2967 & 1.3068 & \nodata & 1.0536 & 0.51714 & \nodata & 0.45359 & 0.77975 & 0.58630 & 0.18227 & 0.10908 & 0.34768 \\
3.5 & 7.00 & 7.63 & \nodata & 1.3948 & 1.3796 & \nodata & 1.1705 & 0.57391 & 0.99500 & 0.51444 & 0.84391 & 0.66012 & 0.20120 & 0.10916 & 0.37874 \\
3.5 & 7.00 & 8.23 & \nodata & 1.3859 & 1.3716 & \nodata & 1.1603 & 0.56754 & 0.99021 & 0.50870 & 0.83824 & 0.65121 & 0.19911 & 0.10883 & 0.37373 \\
3.5 & 7.00 & 8.53 & \nodata & 1.3724 & 1.3599 & \nodata & 1.1453 & 0.55841 & 0.98169 & 0.49832 & 0.82960 & 0.63760 & 0.19598 & 0.10851 & 0.36683 \\
3.5 & 7.00 & 8.93 & \nodata & 1.3372 & 1.3324 & \nodata & 1.0993 & 0.53540 & 0.95305 & 0.46203 & 0.80401 & 0.60398 & 0.18834 & 0.10820 & 0.35129 \\
3.5 & 7.00 & 9.23 & \nodata & 1.2914 & 1.3035 & \nodata & 1.0429 & 0.51301 & \nodata & 0.45118 & 0.77019 & 0.58153 & 0.18022 & 0.10859 & 0.33869 \\
3.5 & 7.25 & 7.63 & \nodata & 1.3982 & 1.3830 & \nodata & 1.1705 & 0.57448 & 0.99467 & 0.51362 & 0.84137 & 0.65446 & 0.20119 & 0.10846 & 0.37450 \\
3.5 & 7.25 & 8.23 & 1.4201 & 1.3865 & 1.3725 & \nodata & 1.1576 & 0.56670 & 0.98887 & 0.50860 & 0.83466 & 0.64668 & 0.19860 & 0.10821 & 0.36904 \\
3.5 & 7.25 & 8.53 & \nodata & 1.3708 & 1.3587 & \nodata & 1.1397 & 0.55614 & 0.97882 & 0.49909 & 0.82473 & 0.63361 & 0.19496 & 0.10798 & 0.36152 \\
3.5 & 7.25 & 8.93 & \nodata & 1.3342 & 1.3304 & \nodata & 1.0916 & 0.53222 & 0.94924 & 0.45807 & 0.79803 & 0.59859 & 0.18715 & 0.10777 & 0.34558 \\
3.5 & 7.25 & 9.23 & \nodata & 1.2882 & 1.3016 & \nodata & 1.0359 & 0.51042 & \nodata & 0.45007 & 0.76452 & 0.57879 & 0.17904 & 0.10828 & 0.33340 \\
3.5 & 7.50 & 7.63 & 1.4316 & 1.4021 & 1.3870 & \nodata & 1.1730 & 0.57607 & 0.99516 & 0.51342 & 0.84081 & 0.65069 & 0.20157 & 0.0000 & 0.37260 \\
3.5 & 7.50 & 8.23 & 1.4206 & 1.3870 & 1.3731 & \nodata & 1.1562 & 0.56667 & 0.98807 & 0.50924 & 0.83261 & 0.64413 & 0.19832 & 0.10792 & 0.36620 \\
3.5 & 7.50 & 8.53 & 1.4061 & 1.3689 & 1.3573 & \nodata & 1.1357 & 0.55477 & 0.97638 & 0.50076 & 0.82124 & 0.63167 & 0.19418 & 0.10773 & 0.35791 \\
3.5 & 7.50 & 8.93 & \nodata & 1.3313 & 1.3285 & \nodata & 1.0859 & 0.53008 & 0.94571 & 0.45436 & 0.79380 & 0.59458 & 0.18625 & 0.10752 & 0.34179 \\
3.5 & 7.50 & 9.23 & \nodata & 1.2863 & 1.3004 & \nodata & 1.0319 & 0.50890 & 0.90468 & 0.44950 & 0.76130 & 0.57740 & 0.17835 & 0.10810 & 0.33027 \\
3.5 & 7.75 & 7.63 & 1.4345 & 1.4066 & 1.3915 & 1.3831 & 1.1769 & 0.57814 & 0.99611 & 0.51334 & 0.84144 & 0.64832 & 0.20217 & 0.0000 & 0.37216 \\
3.5 & 7.75 & 8.23 & 1.4209 & 1.3874 & 1.3737 & 1.3900 & 1.1559 & 0.56726 & 0.98762 & 0.50994 & 0.83146 & 0.64295 & 0.19820 & 0.10783 & 0.36449 \\
3.5 & 7.75 & 8.53 & 1.4048 & 1.3672 & 1.3562 & \nodata & 1.1333 & 0.55433 & 0.97439 & 0.50269 & 0.81868 & 0.63137 & 0.19359 & 0.10764 & 0.35538 \\
3.5 & 7.75 & 8.93 & \nodata & 1.3287 & 1.3268 & \nodata & 1.0821 & 0.52881 & 0.94234 & 0.45159 & 0.79053 & 0.59198 & 0.18549 & 0.10738 & 0.33914 \\
3.5 & 7.75 & 9.23 & \nodata & 1.2845 & 1.2994 & \nodata & 1.0299 & 0.50812 & 0.90221 & 0.44900 & 0.75931 & 0.57682 & 0.17782 & 0.10799 & 0.32819 \\
3.5 & 8.00 & 7.63 & 1.4373 & 1.4113 & 1.3961 & 1.3806 & 1.1812 & 0.58050 & 0.99714 & 0.51312 & 0.84274 & 0.64716 & 0.20289 & 0.0000 & 0.37265 \\
3.5 & 8.00 & 8.23 & 1.4213 & 1.3880 & 1.3743 & 1.3899 & 1.1565 & 0.56842 & 0.98748 & 0.51027 & 0.83095 & 0.64269 & 0.19819 & 0.10785 & 0.36351 \\
3.5 & 8.00 & 8.53 & 1.4039 & 1.3662 & 1.3554 & \nodata & 1.1325 & 0.55478 & 0.97305 & 0.50423 & 0.81699 & 0.63234 & 0.19323 & 0.10764 & 0.35368 \\
3.5 & 8.00 & 8.93 & \nodata & 1.3267 & 1.3256 & \nodata & 1.0803 & 0.52835 & 0.93955 & 0.45025 & 0.78812 & 0.59070 & 0.18494 & 0.10731 & 0.33723 \\
3.5 & 8.00 & 9.23 & \nodata & 1.2831 & 1.2987 & \nodata & 1.0296 & 0.50791 & 0.89935 & 0.44820 & 0.75789 & 0.57677 & 0.17735 & 0.10792 & 0.32654 \\
3.5 & 8.25 & 7.63 & 1.4400 & 1.4161 & 1.4008 & 1.3782 & 1.1855 & 0.58300 & 0.99806 & 0.51266 & 0.84427 & 0.64678 & 0.20367 & \nodata & 0.37367 \\
3.5 & 8.25 & 8.23 & 1.4218 & 1.3889 & 1.3751 & 1.3896 & 1.1581 & 0.57001 & 0.98750 & 0.51024 & 0.83093 & 0.64320 & 0.19827 & 0.10793 & 0.36308 \\
3.5 & 8.25 & 8.53 & 1.4036 & 1.3658 & 1.3552 & \nodata & 1.1336 & 0.55600 & 0.97244 & 0.50498 & 0.81611 & 0.63420 & 0.19306 & 0.10770 & 0.35272 \\
3.5 & 8.25 & 8.93 & \nodata & 1.3257 & 1.3250 & \nodata & 1.0804 & 0.52859 & 0.93781 & 0.45038 & 0.78660 & 0.59062 & 0.18462 & 0.10725 & 0.33597 \\
3.5 & 8.25 & 9.23 & \nodata & 1.2829 & 1.2985 & \nodata & 1.0309 & 0.50816 & 0.89672 & 0.44722 & 0.75685 & 0.57700 & 0.17699 & 0.10787 & 0.32506 \\
3.5 & 8.50 & 7.63 & 1.4423 & 1.4201 & 1.4052 & 1.3760 & 1.1894 & 0.58545 & 0.99884 & 0.51186 & 0.84595 & 0.64713 & 0.20446 & \nodata & 0.37497 \\
3.5 & 8.50 & 8.23 & 1.4224 & 1.3901 & 1.3761 & 1.3894 & 1.1606 & 0.57188 & 0.98777 & 0.50960 & 0.83134 & 0.64419 & 0.19840 & \nodata & 0.36300 \\
3.5 & 8.50 & 8.53 & 1.4037 & 1.3661 & 1.3554 & \nodata & 1.1364 & 0.55788 & 0.97235 & 0.50484 & 0.81597 & 0.63662 & 0.19305 & 0.10779 & 0.35231 \\
3.5 & 8.50 & 8.93 & 1.3706 & 1.3258 & 1.3253 & \nodata & 1.0826 & 0.52953 & 0.93726 & 0.45407 & 0.78602 & 0.59266 & 0.18456 & 0.10723 & 0.33530 \\
3.5 & 8.50 & 9.23 & \nodata & 1.2841 & 1.2993 & \nodata & 1.0331 & 0.50877 & 0.89512 & 0.44612 & 0.75618 & 0.57737 & 0.17683 & 0.10780 & 0.32375 \\
4.0 & 6.50 & 7.63 & \nodata & 1.1248 & 1.1869 & \nodata & 0.79600 & 0.45153 & \nodata & 0.45309 & 0.53735 & 0.55424 & 0.13130 & \nodata & 0.20479 \\
4.0 & 6.50 & 8.23 & \nodata & 1.1157 & 1.1810 & \nodata & 0.78632 & 0.44971 & \nodata & 0.44542 & 0.53288 & 0.54560 & 0.13099 & 0.10329 & 0.20200 \\
4.0 & 6.50 & 8.53 & \nodata & 1.1011 & 1.1720 & \nodata & 0.77298 & 0.44731 & \nodata & 0.43156 & 0.52727 & 0.53323 & 0.13060 & 0.10310 & 0.19881 \\
4.0 & 6.50 & 8.93 & \nodata & 1.0521 & 1.1428 & \nodata & 0.72883 & 0.44001 & \nodata & 0.39271 & 0.51115 & 0.51018 & 0.12942 & 0.10338 & 0.19311 \\
4.0 & 6.50 & 9.23 & \nodata & 0.98934 & 1.1057 & \nodata & 0.66958 & 0.43155 & \nodata & 0.37102 & 0.48943 & 0.49710 & 0.12788 & 0.10412 & 0.18954 \\
4.0 & 6.75 & 7.63 & \nodata & 1.1246 & 1.1835 & \nodata & 0.78001 & 0.44888 & \nodata & 0.44952 & 0.52783 & 0.54405 & 0.13025 & \nodata & 0.19679 \\
4.0 & 6.75 & 8.23 & \nodata & 1.1134 & 1.1767 & \nodata & 0.77027 & 0.44704 & 0.65054 & 0.44284 & 0.52354 & 0.53693 & 0.12996 & 0.10249 & 0.19444 \\
4.0 & 6.75 & 8.53 & \nodata & 1.0955 & 1.1659 & \nodata & 0.75609 & 0.44445 & 0.63994 & 0.43055 & 0.51766 & 0.52647 & 0.12956 & 0.10249 & 0.19154 \\
4.0 & 6.75 & 8.93 & \nodata & 1.0414 & 1.1337 & \nodata & 0.71037 & 0.43708 & \nodata & 0.39038 & 0.50069 & 0.50517 & 0.12830 & 0.10300 & 0.18597 \\
4.0 & 6.75 & 9.23 & \nodata & 0.97576 & 1.0948 & \nodata & 0.65156 & 0.42904 & \nodata & 0.36823 & 0.47901 & 0.49348 & 0.12670 & 0.10385 & 0.18262 \\
4.0 & 7.00 & 7.63 & \nodata & 1.1284 & 1.1840 & \nodata & 0.77268 & 0.44776 & 0.65703 & 0.44661 & 0.52302 & 0.53641 & 0.12973 & \nodata & 0.19212 \\
4.0 & 7.00 & 8.23 & \nodata & 1.1140 & 1.1753 & \nodata & 0.76154 & 0.44568 & 0.64890 & 0.44092 & 0.51847 & 0.53085 & 0.12943 & 0.10194 & 0.18997 \\
4.0 & 7.00 & 8.53 & \nodata & 1.0920 & 1.1623 & \nodata & 0.74530 & 0.44274 & 0.63619 & 0.43011 & 0.51191 & 0.52189 & 0.12899 & 0.10207 & 0.18719 \\
4.0 & 7.00 & 8.93 & \nodata & 1.0342 & 1.1277 & \nodata & 0.69687 & 0.43504 & 0.60167 & 0.38776 & 0.49405 & 0.50123 & 0.12765 & 0.10274 & 0.18161 \\
4.0 & 7.00 & 9.23 & \nodata & 0.96698 & 1.0878 & \nodata & 0.63890 & 0.42733 & \nodata & 0.36636 & 0.47253 & 0.49107 & 0.12601 & 0.10366 & 0.17848 \\
4.0 & 7.25 & 7.63 & \nodata & 1.1344 & 1.1866 & \nodata & 0.77124 & 0.44762 & 0.65909 & 0.44487 & 0.52115 & 0.53098 & 0.12951 & \nodata & 0.18955 \\
4.0 & 7.25 & 8.23 & 1.3026 & 1.1150 & 1.1750 & \nodata & 0.75712 & 0.44509 & 0.64826 & 0.43978 & 0.51572 & 0.52673 & 0.12916 & 0.10161 & 0.18733 \\
4.0 & 7.25 & 8.53 & 1.2797 & 1.0887 & 1.1594 & \nodata & 0.73798 & 0.44167 & 0.63290 & 0.43032 & 0.50819 & 0.51913 & 0.12864 & 0.10184 & 0.18446 \\
4.0 & 7.25 & 8.93 & \nodata & 1.0287 & 1.1234 & \nodata & 0.68720 & 0.43365 & 0.59769 & 0.38452 & 0.48973 & 0.49801 & 0.12726 & 0.10259 & 0.17895 \\
4.0 & 7.25 & 9.23 & \nodata & 0.96206 & 1.0839 & \nodata & 0.63093 & 0.42624 & \nodata & 0.36538 & 0.46887 & 0.48963 & 0.12562 & 0.10355 & 0.17608 \\
4.0 & 7.50 & 7.63 & 1.3238 & 1.1415 & 1.1904 & \nodata & 0.77340 & 0.44802 & 0.66232 & 0.44350 & 0.52095 & 0.52683 & 0.12942 & \nodata & 0.18829 \\
4.0 & 7.50 & 8.23 & 1.3032 & 1.1155 & 1.1749 & \nodata & 0.75482 & 0.44495 & 0.64778 & 0.43906 & 0.51412 & 0.52409 & 0.12901 & 0.10144 & 0.18573 \\
4.0 & 7.50 & 8.53 & 1.2762 & 1.0847 & 1.1567 & \nodata & 0.73269 & 0.44106 & 0.62945 & 0.43088 & 0.50545 & 0.51769 & 0.12841 & 0.10174 & 0.18266 \\
4.0 & 7.50 & 8.93 & \nodata & 1.0237 & 1.1198 & \nodata & 0.68030 & 0.43274 & 0.59385 & 0.38099 & 0.48668 & 0.49551 & 0.12700 & 0.10251 & 0.17726 \\
4.0 & 7.50 & 9.23 &\nodata& 0.95959 & 1.0819 & \nodata & 0.62643 & 0.42565 & 0.55604 & 0.36492 & 0.46689 & 0.48885 & 0.12540 & 0.10347 & 0.17468 \\
4.0 & 7.75 & 7.63 & 1.3296 & 1.1496 & 1.1951 & 1.2179 & 0.77763 & 0.44869 & 0.66613 & 0.44206 & 0.52179 & 0.52359 & 0.12940 & \nodata & 0.18784 \\
4.0 & 7.75 & 8.23 & 1.3036 & 1.1161 & 1.1749 & 1.2183 & 0.75386 & 0.44510 & 0.64744 & 0.43835 & 0.51319 & 0.52245 & 0.12892 & 0.10136 & 0.18476 \\
4.0 & 7.75 & 8.53 & 1.2728 & 1.0811 & 1.1543 & \nodata & 0.72924 & 0.44083 & 0.62641 & 0.43130 & 0.50337 & 0.51730 & 0.12825 & 0.10170 & 0.18142 \\
4.0 & 7.75 & 8.93 & \nodata & 1.0191 & 1.1169 & \nodata & 0.67572 & 0.43219 & 0.59008 & 0.37830 & 0.48438 & 0.49385 & 0.12680 & 0.10247 & 0.17614 \\
4.0 & 7.75 & 9.23 & \nodata & 0.95778 & 1.0806 & \nodata & 0.62416 & 0.42532 & 0.55456 & 0.36471 & 0.46576 & 0.48851 & 0.12526 & 0.10342 & 0.17377 \\
4.0 & 8.00 & 7.63 & 1.3352 & 1.1581 & 1.2003 & 1.2166 & 0.78275 & 0.44954 & 0.67017 & 0.44114 & 0.52324 & 0.52152 & 0.12943 & \nodata & 0.18793 \\
4.0 & 8.00 & 8.23 & 1.3042 & 1.1169 & 1.1752 & 1.2180 & 0.75421 & 0.44550 & 0.64743 & 0.43745 & 0.51277 & 0.52143 & 0.12887 & \nodata & 0.18418 \\
4.0 & 8.00 & 8.53 & 1.2707 & 1.0786 & 1.1528 & \nodata & 0.72790 & 0.44097 & 0.62451 & 0.43115 & 0.50197 & 0.51749 & 0.12816 & 0.10168 & 0.18062 \\
4.0 & 8.00 & 8.93 & \nodata & 1.0158 & 1.1149 & \nodata & 0.67342 & 0.43201 & 0.58719 & 0.37696 & 0.48270 & 0.49302 & 0.12667 & 0.10244 & 0.17538 \\
4.0 & 8.00 & 9.23 & \nodata & 0.95646 & 1.0796 & \nodata & 0.62354 & 0.42522 & 0.55281 & 0.36444 & 0.46498 & 0.48836 & 0.12516 & 0.10339 & 0.17307 \\
4.0 & 8.25 & 7.63 & 1.3406 & 1.1663 & 1.2056 & 1.2152 & 0.78792 & 0.45044 & 0.67403 & 0.44005 & 0.52492 & 0.52011 & 0.12948 & \nodata & 0.18834 \\
4.0 & 8.25 & 8.23 & 1.3051 & 1.1184 & 1.1759 & 1.2179 & 0.75589 & 0.44609 & 0.64780 & 0.43642 & 0.51280 & 0.52089 & 0.12885 & \nodata & 0.18389 \\
4.0 & 8.25 & 8.53 & 1.2698 & 1.0776 & 1.1519 & \nodata & 0.72883 & 0.44140 & 0.62364 & 0.43042 & 0.50125 & 0.51801 & 0.12811 & 0.10167 & 0.18013 \\
4.0 & 8.25 & 8.93 & 1.2114 & 1.0140 & 1.1139 & \nodata & 0.67332 & 0.43205 & 0.58560 & 0.37779 & 0.48167 & 0.49308 & 0.12660 & 0.10240 & 0.17490 \\
4.0 & 8.25 & 9.23 & \nodata & 0.95629 & 1.0794 & \nodata & 0.62434 & 0.42526 & 0.55132 & 0.36410 & 0.46444 & 0.48835 & 0.12510 & 0.10334 & 0.17246 \\
4.0 & 8.50 & 7.63 & 1.3453 & 1.1743 & \nodata & 1.2137 & 0.79269 & 0.45135 & 0.67758 & 0.43899 & 0.52668 & 0.51945 & 0.12954 & \nodata & 0.18892 \\
4.0 & 8.50 & 8.23 & 1.3063 & 1.1204 & 1.1770 & 1.2177 & 0.75881 & 0.44678 & 0.64840 & 0.43512 & 0.51317 & 0.52071 & 0.12885 & \nodata & 0.18380 \\
4.0 & 8.50 & 8.53 & 1.2700 & 1.0780 & 1.1519 & \nodata & 0.73186 & 0.44211 & 0.62361 & 0.42922 & 0.50111 & 0.51867 & 0.12809 & 0.10166 & 0.17990 \\
4.0 & 8.50 & 8.93 & 1.2110 & 1.0140 & 1.1140 & \nodata & 0.67564 & 0.43238 & 0.58522 & 0.38435 & 0.48128 & 0.49516 & 0.12657 & 0.10236 & 0.17462 \\
4.0 & 8.50 & 9.23 & \nodata & 0.95771 & 1.0802 & \nodata & 0.62619 & 0.42541 & 0.55061 & 0.36388 & 0.46408 & 0.48844 & 0.12507 & 0.10327 & 0.17192 \\
4.5 & 6.50 & 7.63 & \nodata & 0.69999 & 0.82703 & \nodata & 0.39582 & 0.40187 & \nodata & 0.40142 & 0.33818 & 0.49608 & 0.10678 & \nodata & 0.12744 \\
4.5 & 6.50 & 8.23 & \nodata & 0.69080 & 0.82068 & \nodata & 0.38838 & 0.40131 & \nodata & 0.39504 & 0.33594 & 0.49004 & 0.10684 & 0.10059 & 0.12627 \\
4.5 & 6.50 & 8.53 & \nodata & 0.67670 & 0.81179 & \nodata & 0.37875 & 0.40066 & \nodata & 0.38334 & 0.33336 & 0.48075 & 0.10700 & 0.10064 & 0.12500 \\
4.5 & 6.50 & 8.93 & \nodata & 0.62919 & 0.78294 & \nodata & 0.35110 & 0.39903 & \nodata & 0.34921 & 0.32713 & 0.46504 & 0.10758 & 0.10125 & 0.12353 \\
4.5 & 6.50 & 9.23 & \nodata & 0.56988 & 0.74217 & \nodata & 0.31434 & 0.39698 & \nodata & 0.32437 & 0.31884 & 0.45883 & 0.10811 & 0.10215 & 0.12405 \\
4.5 & 6.75 & 7.63 & \nodata & 0.69950 & 0.81942 & \nodata & 0.38128 & 0.40037 & \nodata & 0.39832 & 0.33236 & 0.48849 & 0.10619 & \nodata & 0.12288 \\
4.5 & 6.75 & 8.23 & \nodata & 0.68833 & 0.81254 & \nodata & 0.37462 & 0.39991 & 0.35771 & 0.39275 & 0.33048 & 0.48374 & 0.10631 & 0.10020 & 0.12205 \\
4.5 & 6.75 & 8.53 & \nodata & 0.67097 & 0.80222 & \nodata & 0.36530 & 0.39936 & 0.35170 & 0.38254 & 0.32814 & 0.47617 & 0.10655 & 0.10035 & 0.12114 \\
4.5 & 6.75 & 8.93 & \nodata & 0.61792 & 0.76989 & \nodata & 0.33750 & 0.39783 & \nodata& 0.34856 & 0.32197 & 0.46241 & 0.10720 & 0.10110 & 0.12017 \\
4.5 & 6.75 & 9.23 & \nodata & 0.55664 & 0.72755 & \nodata & 0.30199 & 0.39602 & \nodata & 0.32303 & 0.31397 & 0.45711 & 0.10773 & 0.10204 & 0.12095 \\
4.5 & 7.00 & 7.63 & \nodata & 0.70385 & 0.81750 & \nodata & 0.37424 & 0.39954 & 0.36192 & 0.39567 & 0.32927 & 0.48249 & 0.10577 & \nodata & 0.12010 \\
4.5 & 7.00 & 8.23 & \nodata & 0.68924 & 0.80908 & \nodata & 0.36717 & 0.39912 & 0.35701 & 0.39077 & 0.32748 & 0.47895 & 0.10597 & 0.099899 & 0.11952 \\
4.5 & 7.00 & 8.53 & \nodata & 0.66758 & 0.79667 & \nodata & 0.35703 & 0.39856 & 0.34968 & 0.38185 & 0.32510 & 0.47295 & 0.10630 & 0.10014 & 0.11887 \\
4.5 & 7.00 & 8.93 & \nodata & 0.61026 & 0.76131 & \nodata & 0.32783 & 0.39705 & 0.33001 & 0.34737 & 0.31876 & 0.46024 & 0.10699 & 0.10100 & 0.11819 \\
4.5 & 7.00 & 9.23 & \nodata & 0.54807 & 0.71827 & \nodata & 0.29360 & 0.39537 & \nodata & 0.32206 & 0.31104 & 0.45595 & 0.10750 & 0.10198 & 0.11913 \\
4.5 & 7.25 & 7.63 & 1.0593 & 0.71084 & 0.81884 & \nodata & 0.37214 & 0.39918 & 0.36365 & 0.39420 & 0.32782 & 0.47819 & 0.10546 & \nodata & 0.11845 \\
4.5 & 7.25 & 8.23 & 1.0346 & 0.69057 & 0.80771 & \nodata & 0.36336 & 0.39873 & 0.35686 & 0.38917 & 0.32586 & 0.47552 & 0.10577 & \nodata & 0.11801 \\
4.5 & 7.25 & 8.53 & 0.99894 & 0.66375 & 0.79252 & \nodata & 0.35158 & 0.39812 & 0.34763 & 0.38130 & 0.32323 & 0.47084 & 0.10620 & 0.10004 & 0.11753 \\
4.5 & 7.25 & 8.93 & \nodata & 0.60409 & 0.75521 & \nodata & 0.32101 & 0.39653 & 0.32744 & 0.34542 & 0.31671 & 0.45842 & 0.10690 & 0.10096 & 0.11704 \\
4.5 & 7.25 & 9.23 & \nodata & 0.54315 & 0.71290 & \nodata & 0.28835 & 0.39497 & \nodata & 0.32165 & 0.30937 & 0.45528 & 0.10736 & 0.10194 & 0.11810 \\
4.5 & 7.50 & 7.63 & 1.0697 & 0.71943 & 0.82210 & \nodata & 0.37305 & 0.39908 & 0.36613 & 0.39251 & 0.32731 & 0.47445 & 0.10520 & \nodata & 0.11749 \\
4.5 & 7.50 & 8.23 & 1.0354 & 0.69116 & 0.80679 & \nodata & 0.36130 & 0.39856 & 0.35658 & 0.38788 & 0.32489 & 0.47313 & 0.10567 & \nodata & 0.11711 \\
4.5 & 7.50 & 8.53 & 0.99185 & 0.65886 & 0.78873 & \nodata & 0.34760 & 0.39787 & 0.34525 & 0.38075 & 0.32190 & 0.46964 & 0.10620 & 0.099995 & 0.11674 \\
4.5 & 7.50 & 8.93 & \nodata & 0.59824 & 0.75032 & \nodata & 0.31617 & 0.39620 & 0.32483 & 0.34275 & 0.31529 & 0.45688 & 0.10689 & 0.10095 & 0.11639 \\
4.5 & 7.50 & 9.23 & \nodata & 0.54029 & 0.70990 & \nodata & 0.28533 & 0.39472 & 0.30525 & 0.32183 & 0.30844 & 0.45497 & 0.10727 & 0.10191 & 0.11749 \\
4.5 & 7.75 & 7.63 & 1.0803 & 0.72904 & \nodata & 0.90070 & 0.37569 & 0.39915 & 0.36908 & 0.39092 & 0.32737 & 0.47141 & 0.10496 & \nodata & 0.11695 \\
4.5 & 7.75 & 8.23 & 1.0358 & 0.69150 & 0.80633 & 0.89452 & 0.36031 & 0.39855 & 0.35635 & 0.38662 & 0.32431 & 0.47141 & 0.10561 & \nodata & 0.11655 \\
4.5 & 7.75 & 8.53 & 0.98522 & 0.65421 & 0.78547 & \nodata & 0.34493 & 0.39780 & 0.34310 & 0.38010 & 0.32091 & 0.46907 & 0.10623 & 0.099993 & 0.11625 \\
4.5 & 7.75 & 8.93 & \nodata & 0.59302 & 0.74639 & \nodata & 0.31297 & 0.39601 & 0.32235 & 0.34035 & 0.31424 & 0.45577 & 0.10690 & 0.10095 & 0.11604 \\
4.5 & 7.75 & 9.23 & \nodata & 0.53816 & 0.70785 & \nodata & 0.28372 & 0.39458 & 0.30422 & 0.32213 & 0.30789 & 0.45476 & 0.10724 & 0.10189 & 0.11709 \\
4.5 & 8.00 & 7.63 & 1.0908 & 0.73920 & \nodata & 0.90064 & 0.37917 & 0.39927 & 0.37222 & 0.38990 & 0.32778 & 0.46927 & 0.10473 & \nodata & 0.11668 \\
4.5 & 8.00 & 8.23 & 1.0367 & 0.69241 & 0.80634 & 0.89427 & 0.36033 & 0.39864 & 0.35637 & 0.38538 & 0.32403 & 0.47018 & 0.10556 & \nodata & 0.11621 \\
4.5 & 8.00 & 8.53 & 0.98090 & 0.65092 & 0.78318 & \nodata & 0.34377 & 0.39782 & 0.34176 & 0.37911 & 0.32025 & 0.46874 & 0.10625 &\nodata & 0.11596 \\
4.5 & 8.00 & 8.93 & 0.89404 & 0.58919 & 0.74362 & \nodata & 0.31129 & 0.39593 & 0.32054 & 0.33946 & 0.31348 & 0.45529 & 0.10693 & 0.10094 & 0.11584 \\
4.5 & 8.00 & 9.23 & \nodata & 0.53668 & 0.70649 & \nodata & 0.28320 & 0.39453 & 0.30311 & 0.32258 & 0.30748 & 0.45468 & 0.10722 & 0.10187 & 0.11679 \\
4.5 & 8.25 & 7.63 & 1.1009 & 0.74966 & \nodata & 0.90032 & 0.38281 & 0.39944 & 0.37529 & \nodata & 0.32836 & 0.46770 & 0.10450 & \nodata & 0.11658 \\
4.5 & 8.25 & 8.23 & 1.0383 & 0.69408 & 0.80689 & 0.89416 & 0.36137 & 0.39877 & 0.35663 & 0.38409 & 0.32393 & 0.46923 & 0.10551 & \nodata & 0.11600 \\
4.5 & 8.25 & 8.53 & 0.97915 & 0.64940 & 0.78195 & \nodata & 0.34420 & 0.39793 & 0.34119 & 0.37794 & 0.31989 & 0.46852 & 0.10625 & \nodata & 0.11576 \\
4.5 & 8.25 & 8.93 & 0.89063 & 0.58705 & 0.74218 & \nodata & 0.31107 & 0.39592 & 0.31962 & 0.34119 & 0.31299 & 0.45554 & 0.10693 & 0.10092 & 0.11570 \\
4.5 & 8.25 & 9.23 & \nodata & 0.53638 & 0.70606 & \nodata & 0.28355 & 0.39452 & 0.30227 & 0.32285 & 0.30717 & 0.45462 & 0.10722 & 0.10182 & 0.11652 \\
4.5 & 8.50 & 7.63 & 1.1100 & 0.75967 &\nodata & 0.89974 & 0.38624 & 0.39961 & 0.37815 & \nodata & 0.32904 & 0.46683 & 0.10428 & \nodata & 0.11659 \\
4.5 & 8.50 & 8.23 & 1.0405 & 0.69651 & 0.80790 & 0.89416 & 0.36329 & 0.39895 & 0.35715 & 0.38278 & 0.32402 & 0.46862 & 0.10546 & \nodata & 0.11587 \\
4.5 & 8.50 & 8.53 & 0.97945 & 0.64971 & 0.78166 & \nodata & 0.34606 & 0.39812 & 0.34120 & 0.37691 & 0.31978 & 0.46833 & 0.10623 & \nodata & 0.11565 \\
4.5 & 8.50 & 8.93 & 0.89026 & 0.58675 & 0.74206 & \nodata & 0.31244 & 0.39596 & 0.31947 & 0.34792 & 0.31279 & 0.45739 & 0.10692 & 0.10087 & 0.11561 \\
4.5 & 8.50 & 9.23 & \nodata & 0.53741 & 0.70665 & \nodata & 0.28447 & 0.39450 & 0.30198 & 0.32304 & 0.30692 & 0.45456 & 0.10721 & 0.10176 & 0.11626 \\
5.0 & 6.50 & 7.63 & \nodata & 0.31917 & 0.42296 & \nodata & 0.15656 & 0.38459 & \nodata & 0.36263 & 0.25397 & 0.46613 & 0.098995 & \nodata & 0.099460 \\
5.0 & 6.50 & 8.23 & \nodata & 0.31394 & 0.41836 & \nodata & 0.15270 & 0.38448 & \nodata & 0.35864 & 0.25313 & 0.46301 & 0.099134 & \nodata & 0.099089 \\
5.0 & 6.50 & 8.53 & \nodata & 0.30627 & 0.41235 & \nodata & 0.14779 & 0.38439 & \nodata & 0.35040 & 0.25224 & 0.45714 & 0.099389 & 0.10026 & 0.098697 \\
5.0 & 6.50 & 8.93 & \nodata & 0.28128 & 0.39430 & \nodata & 0.13557 & 0.38450 & \nodata & 0.32701 & 0.25080 & 0.44742 & 0.10030 & 0.10077 & 0.098772 \\
5.0 & 6.50 & 9.23 & \nodata & 0.25045 & 0.36833 & \nodata & 0.12061 & 0.38466 & \nodata & 0.30550 & 0.24915 & 0.44432 & 0.10132 & 0.10148 & 0.10040 \\
5.0 & 6.75 & 7.63 & \nodata & 0.31879 & 0.41574 & \nodata & 0.14788 & 0.38372 & \nodata & 0.36089 & 0.25072 & 0.46135 & 0.098575 & \nodata & 0.096938 \\
5.0 & 6.75 & 8.23 & \nodata & 0.31249 & 0.41108 & \nodata & 0.14479 & 0.38371 & \nodata & 0.35738 & 0.25017 & 0.45901 & 0.098779 & \nodata & 0.096761 \\
5.0 & 6.75 & 8.53 & \nodata & 0.30305 & 0.40446 & \nodata & 0.14056 & 0.38374 & \nodata & 0.34977 & 0.24960 & 0.45400 & 0.099113 & 0.10011 & 0.096614 \\
5.0 & 6.75 & 8.93 & \nodata & 0.27485 & 0.38438 & \nodata & 0.12901 & 0.38404 & \nodata & 0.32719 & 0.24862 & 0.44597 & 0.10014 & 0.10070 & 0.097176 \\
5.0 & 6.75 & 9.23 & \nodata & 0.24327 & 0.35788 & \nodata & 0.11512 & 0.38432 & \nodata & 0.30532 & 0.24729 & 0.44359 & 0.10118 & 0.10144 & 0.099017 \\
5.0 & 7.00 & 7.63 & \nodata & 0.32162 & 0.41336 & \nodata & 0.14348 & 0.38312 & \nodata & 0.35928 & 0.24880 & 0.45732 & 0.098209 & \nodata & 0.095329 \\
5.0 & 7.00 & 8.23 & \nodata & 0.31332 & 0.40793 & \nodata & 0.14050 & 0.38317 & 0.20666 & 0.35575 & 0.24846 & 0.45540 & 0.098503 & \nodata & 0.095307 \\
5.0 & 7.00 & 8.53 & \nodata & 0.30140 & 0.40010 & \nodata & 0.13627 & 0.38332 & 0.20417 & 0.34927 & 0.24811 & 0.45179 & 0.098949 & 0.10000 & 0.095401 \\
5.0 & 7.00 & 8.93 & \nodata & 0.27044 & 0.37803 & \nodata & 0.12451 & 0.38372 & \nodata & 0.32724 & 0.24733 & 0.44492 & 0.10008 & 0.10066 & 0.096282 \\
5.0 & 7.00 & 9.23 & \nodata & 0.23863 & 0.35136 & \nodata & 0.11150 & 0.38408 & \nodata & 0.30533 & 0.24621 & 0.44314 & 0.10110 & 0.10141 & 0.098212 \\
5.0 & 7.25 & 7.63 & \nodata & 0.32628 & 0.41375 & \nodata & 0.14186 & 0.38274 & 0.20902 & 0.35898 & 0.24766 & 0.45465 & 0.097880 & \nodata & 0.094285 \\
5.0 & 7.25 & 8.23 & 0.62917 & 0.31451 & 0.40664 &\nodata & 0.13832 & 0.38289 & 0.20663 & 0.35477 & 0.24748 & 0.45297 & 0.098320 & \nodata & 0.094435 \\
5.0 & 7.25 & 8.53 & 0.59486 & 0.29934 & 0.39707 & \nodata & 0.13357 & 0.38313 & 0.20342 & 0.34862 & 0.24727 & 0.45016 & 0.098916 & \nodata & 0.094724 \\
5.0 & 7.25 & 8.93 & \nodata & 0.26672 & 0.37353 & \nodata & 0.12139 & 0.38357 & 0.19626 & 0.32645 & 0.24658 & 0.44383 & 0.10010 & 0.10065 & 0.095816 \\
5.0 & 7.25 & 9.23 & \nodata & 0.23571 & 0.34745 & \nodata & 0.10927 & 0.38395 & \nodata & 0.30585 & 0.24559 & 0.44292 & 0.10106 & 0.10140 & 0.097803 \\
5.0 & 7.50 & 7.63 & 0.66639 & 0.33200 & \nodata & \nodata & 0.14193 & 0.38250 & 0.21000 & 0.35773 & 0.24696 & 0.45186 & 0.097578 & \nodata & 0.093582 \\
5.0 & 7.50 & 8.23 & 0.63084 & 0.31521 & 0.40596 & \nodata & 0.13720 & 0.38274 & 0.20658 & 0.35360 & 0.24691 & 0.45099 & 0.098216 & \nodata & 0.093895 \\
5.0 & 7.50 & 8.53 & 0.58768 & 0.29644 & 0.39430 & \nodata & 0.13168 & 0.38305 & 0.20250 & 0.34815 & 0.24679 & 0.44928 & 0.098984 & \nodata & 0.094400 \\
5.0 & 7.50 & 8.93 & \nodata & 0.26309 & 0.36987 & \nodata& 0.11919 & 0.38348 & 0.19513 & 0.32519 & 0.24613 & 0.44296 & 0.10019 & 0.10067 & 0.095647 \\
5.0 & 7.50 & 9.23 & \nodata & 0.23366 & 0.34490 & \nodata & 0.10796 & 0.38385 & 0.18832 & 0.30609 & 0.24524 & 0.44269 & 0.10105 & 0.10140 & 0.097560 \\
5.0 & 7.75 & 7.63 & 0.67916 & 0.33854 & \nodata & \nodata & 0.14296 & 0.38234 & 0.21116 & \nodata & 0.24656 & 0.44964 & 0.097281 & \nodata & 0.093087 \\
5.0 & 7.75 & 8.23 & 0.63192 & 0.31575 & \nodata & \nodata & 0.13668 & 0.38269 & 0.20655 & 0.35274 & 0.24656 & 0.44966 & 0.098157 & \nodata & 0.093572 \\
5.0 & 7.75 & 8.53 & 0.58084 & 0.29362 & 0.39198 & \nodata & 0.13040 & 0.38303 & 0.20169 & 0.34739 & 0.24649 & 0.44862 & 0.099080 & \nodata & 0.094259 \\
5.0 & 7.75 & 8.93 & \nodata & 0.25988 & 0.36693 & \nodata & 0.11774 & 0.38343 & 0.19406 & 0.32360 & 0.24582 & 0.44218 & 0.10030 & 0.10068 & 0.095639 \\
5.0 & 7.75 & 9.23 & \nodata & 0.23204 & 0.34308 & \nodata & 0.10725 & 0.38381 & 0.18770 & 0.30733 & 0.24502 & 0.44272 & 0.10108 & 0.10138 & 0.097442 \\
5.0 & 8.00 & 7.63 & 0.69214 & 0.34555 & \nodata & \nodata & 0.14447 & 0.38222 & 0.21243 & \nodata & 0.24631 & 0.44779 & 0.096976 & \nodata & 0.092727 \\
5.0 & 8.00 & 8.23 & 0.63349 & 0.31663 & \nodata & \nodata & 0.13666 & 0.38266 & 0.20661 & 0.35208 & 0.24634 & 0.44878 & 0.098099 & \nodata & 0.093354 \\
5.0 & 8.00 & 8.53 & 0.57652 & 0.29161 & 0.39030 & \nodata & 0.12981 & 0.38302 & 0.20117 & 0.34665 & 0.24631 & 0.44814 & 0.099136 & \nodata & 0.094187 \\
5.0 & 8.00 & 8.93 & 0.49662 & 0.25747 & 0.36483 & \nodata & 0.11697 & 0.38343 & 0.19331 & 0.32335 & 0.24563 & 0.44192 & 0.10038 & 0.10069 & 0.095680 \\
5.0 & 8.00 & 9.23 & \nodata & 0.23099 & 0.34187 & \nodata & 0.10701 & 0.38378 & 0.18710 & 0.30758 & 0.24486 & 0.44257 & 0.10113 & 0.10137 & 0.097362 \\
5.0 & 8.25 & 7.63 & 0.70478 & 0.35289 & \nodata & 0.53729 & 0.14611 & 0.38212 & 0.21368 & \nodata & 0.24618 & 0.44652 & 0.096665 & \nodata & 0.092460 \\
5.0 & 8.25 & 8.23 & 0.63578 & 0.31793 & \nodata & 0.53222 & 0.13709 & 0.38265 & 0.20676 & 0.35117 & 0.24620 & 0.44780 & 0.098030 & \nodata & 0.093190 \\
5.0 & 8.25 & 8.53 & 0.57486 & 0.29074 & 0.38941 & \nodata & 0.12991 & 0.38304 & 0.20097 & 0.34594 & 0.24619 & 0.44775 & 0.099150 & \nodata & 0.094129 \\
5.0 & 8.25 & 8.93 & 0.49334 & 0.25602 & 0.36365 & \nodata & 0.11680 & 0.38338 & 0.19295 & 0.32488 & 0.24550 & 0.44218 & 0.10042 & 0.10067 & 0.095702 \\
5.0 & 8.25 & 9.23 & \nodata & 0.23065 & 0.34139 & \nodata & 0.10714 & 0.38374 & 0.18667 & 0.30786 & 0.24470 & 0.44244 & 0.10116 & 0.10134 & 0.097267 \\
5.0 & 8.50 & 7.63 & 0.71641 & 0.35998 & \nodata & 0.53691 & 0.14767 & 0.38203 & 0.21488 & \nodata & 0.24612 & 0.44549 & 0.096359 & \nodata & 0.092261 \\
5.0 & 8.50 & 8.23 & 0.63863 & 0.31966 & \nodata & 0.53223 & 0.13791 & 0.38263 & 0.20698 & 0.35006 & 0.24612 & 0.44706 & 0.097952 & \nodata & 0.093071 \\
5.0 & 8.50 & 8.53 & 0.57535 & 0.29098 & 0.38924 & \nodata & 0.13065 & 0.38304 & 0.20100 & 0.34526 & 0.24612 & 0.44731 & 0.099129 & \nodata & 0.094060 \\
5.0 & 8.50 & 8.93 & 0.49306 & 0.25562 & 0.36339 & \nodata & 0.11732 & 0.38338 & 0.19292 & 0.32915 & 0.24542 & 0.44350 & 0.10041 & \nodata & 0.095677 \\
5.0 & 8.50 & 9.23 & \nodata & 0.23091 & 0.34158 & \nodata & 0.10745 & 0.38369 & 0.18652 & 0.30825 & 0.24454 & 0.44234 & 0.10116 & 0.10129 & 0.097155 \\
\enddata
\end{deluxetable*}
\begin{tabular}{rrrrrrr}
   \\  \hline
    Ion   & Line ratio & Ionization & min n$_e$\footnotemark[a] & max n$_e$\footnotemark[a] & $\Delta$n$_e$\footnotemark[b] & Case\footnotemark[c] \\
          &       &  potential (eV)    &       &       &  &  \\
    \hline
    UV    &       &       &       &       &       &  \\
    \hline
    \rion{S}{5}    & 1188/1199 & 47.222 & 60000 & 80000000 & 88\%  & 2 \\
    \rion{O}{5}     & 1214/1218 & 77.414 & 8000  & 4000000 & 41\%  & 2 \\
    \rion{N}{4}    & 1483/1486 & 47.445 & 2500  & 2500000 & 93\%  & 2 \\
    \rion{Si}{3}  & 1883/1892 & 16.346 & 900   & 450000 & 75\%  & 2 \\
    \rion{C}{3}  & 1906/1909 & 24.385 & 1800  & 630000 & 39\%  & 2 \\
    \rion{Ne}{4}   & 2423/2425 & 63.423 & 2500  & 660000 & 23\%  & 1 \\
    \rion{Al}{2}   & 2661/2670 & 5.986 & 450   & 180000 & 52\%  & 2 \\
    \hline
    Optical &       &       &       &       &       &  \\
    \hline
     \rion{O}{2}   &3727/3729 & 13.618 & 40    & 10000 & 59\%  & 1 \\
    \rion{Ar}{4}   &  4711/4740 & 40.735 & 350   & 80000 & 40\%  & 1 \\
   \rion{N}{1}     & 5200/5198 & 0.000     & 200   & 6300  & 3.5\% & 1 \\
    \rion{Cl}{3} & 5517/5537 & 23.813 & 250   & 50000 & 31\%  & 1 \\
   \rion{S}{2}   & 6717/6731 & 10.360 & 40    & 5000  & 47\%  & 1 \\
      \hline
    IR    &       &       &       &       &       &  \\
    \hline
  \rion{S}{3}  & 335$\mu$/187$\mu$ & 23.338 & 400   & 12000 & 14\%  & 3 \\
     \rion{O}{3}   & 88$\mu$/52$\mu$ & 35.121 & 60    & 3000  & 26\%  & 3 \\
    \rion{N}{2}    & 205$\mu$/122$\mu$ & 14.534 & 10    & 200   & 18\%  & 3 \\
    \hline
\end{tabular}
